Reaching the boundary between stellar kinematic groups and very wide binaries. IV. The widest Washington double star systems with rho > 1000 arcsec in Gaia DR3

Aims: With the latest Gaia DR3 data, we analyse the widest pairs in the Washington Double Star (WDS) catalogue with angular separations, $\rho$, greater than 1000 arcsec. Methods: We confirmed the pair's membership to stellar systems based on common proper motions, parallaxes, and (when available) radial velocities, together with the locii of the individual components in colour-magnitude diagrams. We also looked for additional closer companions to the ultrawide pairs, either reported by WDS or found by us with a new Gaia astrometric search. In addition, we determined masses for each star (and white dwarf) and, with the projected physical separation, computed the gravitational potential energy, |Ug*|, of the systems. Results: Of the 155159 pairs currently catalogued by WDS, there are 504 with $\rho$ > 1000 arcsec. Of these, only 2 ultrawide pairs have not been identified, 10 do not have any available astrometry, 339 have not passed a conservative filtering in proper motion or parallax, 59 are members of young stellar kinematic groups, associations or open clusters, and only 94 remain as bona fide ultrawide pairs in the galactic field. Accounting for the additional members at shorter separations identified in a complementary astrometric and bibliographic search, we found 79 new stars (39 reported, plus 40 not reported by WDS) in 94 ultrawide stellar systems. This sample is expanded when including new close binary candidates with large Gaia DR3 RUWE, $\sigma_{Vr}$, or a proper motion anomaly. Furthermore, the large fraction of subsystems and the non-hierarchical configurations of many wide systems with three or more stars is remarkable.

==> (inline-0) <==
\begin{longtable}{l@{\hspace{3mm}}l@{\hspace{3mm}}c@{\hspace{2mm}}c@{\hspace{3mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}}
\caption{Stars in young stellar kinematic groups.}\\
\hline 
\hline
\noalign{\smallskip}

Star & Discoverer & $\alpha$\,(J2000) & $\delta$\,(J2000) & \textit{G} & Group$^{b}$ & Refs.$^{c}$ \\
 & code$^{a}$ & (hh:mm:ss.ss) & (dd:mm:ss.s) & (mag) & & \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\noalign{\smallskip}
\endfirsthead
\caption{Stars in young stellar kinematic groups (continued).}\\
\hline \hline
\noalign{\smallskip} 
Star & Discoverer & $\alpha$\,(J2000) & $\delta$\,(J2000) & \textit{G} & Group$^{b}$ & Refs.$^{c}$ \\
 & code$^{a}$ & (hh:mm:ss.ss) & (dd:mm:ss.s) & (mag) & & \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfoot 
DENIS J000657.9-643654 & ... & 00:06:57.93 & $-$64:36:54.2 & 18.2 & Tuc-Hor & 1, 2 \\
UPM J0014-6003 & ... & 00:14:47.68 & $-$60:03:47.8 & 12.7 & Tuc-Hor & 1, 3 \\
UCAC3 52-533 & ... & 00:15:27.52 & $-$64:14:54.8 & 11.9 & Tuc-Hor & 1, 3 \\
CD-60 31 & ... & 00:17:30.50 & $-$59:57:04.4 & 10.6 & Tuc-Hor & 3 \\
HD 1466 & SHY 113 G, & 00:18:26.12 & $-$63:28:39.0 & 7.3 & Tuc-Hor & 1, 4 \\
 & SHY 114 G, & & & & & \\
 & CVN 33 G & & & & & \\
2MASS J00182834-6703130 & ... & 00:18:28.33 & $-$67:03:13.0 & 20.6 & Tuc-Hor & 2 \\
2MASS J00191296-6226005 & ... & 00:19:12.92 & $-$62:26:00.4 & 21.0 & Tuc-Hor & 2 \\
UCAC3 53-724 & ... & 00:21:27.71 & $-$63:51:08.2 & 14.7 & Tuc-Hor & 2 \\
Smethells 165 & SHY 117 I, & 00:24:08.98 & $-$62:11:04.4 & 10.7 & Tuc-Hor & 1, 3 \\
 & CVN 1 A  & & & & & \\
CT Tuc & SHY 113 H, & 00:25:14.66 & $-$61:30:48.3 & 10.7 & Tuc-Hor & 1, 3, 4 \\
 & SHY 116 H, & & & & & \\
 & SHY 117 H & & & & & \\
UPM J0027-6157 & ... & 00:27:33.30 & $-$61:57:16.9 & 13.4 & Tuc-Hor & 1, 3 \\
UCAC4 137-000438 & DAM1269 B & 00:30:25.14 & $-$62:36:03.9 & 13.2 & Tuc-Hor & 1, 3 \\
UCAC4 137-000439 & JNN 296 Aa, & 00:30:25.71 & $-$62:36:01.6 & 11.1 & ... & ... \\
 & DAM1269 A & & & & & \\
UPM J0030-6550 & ... & 00:30:57.86 & $-$65:50:06.0 & 12.9 & Tuc-Hor & 1, 2, 3 \\
$\beta^{\,01}$ Tuc & SHY 114 A, & 00:31:32.67 & $-$62:57:29.6 & 4.3 & Tuc-Hor & 1 \\
 & LCL 119 A  & & & & & \\
$\beta^{\,02}$ Tuc A & SHY 114 C, & 00:31:33.47 & $-$62:57:56.0 & 4.6 & Tuc-Hor & 1 \\
 & LCL 119 C  & & & & & \\
$\beta^{\,02}$ Tuc B & ... & 00:31:33.36 & $-$62:57:55.7 & ...$^d$ & Tuc-Hor  & 1 \\
$\beta^{\,03}$ Tuc (AB) & SHY 114 E, & 00:32:43.91 & $-$63:01:53.4 & 5.1 & Tuc-Hor & 1 \\
 & SHY 116 E, & & & & & \\
 & B 8 Ea-Eb & & & & & \\
HD 3221 & SHY 113 F, & 00:34:51.20 & $-$61:54:58.1 & 9.1 & Tuc-Hor & 1, 3 \\
 & SHY 114 F, & & & & & \\
 & SHY 116 F, & & & & & \\
 & SHY 117 F & & & & & \\
2MASS J00374306-5846229 & ... & 00:37:43.06 & $-$58:46:22.8 & 20.5 & Tuc-Hor & 1, 2 \\
2MASS J00381489-6403529 & ... & 00:38:14.90 & $-$64:03:52.9 & 19.5 & Tuc-Hor & 2\\
2MASS J00394063-6224125 & ... & 00:39:40.63 & $-$62:24:12.5 & 14.7 & Tuc-Hor & 1, 2, 3 \\
2MASS J00425349-6117384 & ... & 00:42:53.50 & $-$61:17:38.5 & 14.6 & Tuc-Hor & 1, 2, 3 \\
2MASS J00485254-6526330 & ... & 00:48:52.55 & $-$65:26:33.1 & 13.3 & Tuc-Hor & 1, 2, 3 \\
UCAC3 53-1665 & ... & 00:49:35.68 & $-$63:47:41.6 & 11.9 & Tuc-Hor & 1, 3 \\
2MASS J00514081-5913320 & JNN 330 A & 00:51:40.82 & $-$59:13:32.1 & 14.5 & Tuc-Hor & 1, 2, 3 \\
2MASS J00514561-6227073 & ... & 00:51:45.63 & $-$62:27:07.4 & 16.4 & Tuc-Hor & 2 \\
Gaia DR3 426559693524626816 & ... & 00:55:55.21 & +60:45:44.5 & 18.8 & $\gamma$ Cas & 5 \\
Gaia DR3 426558563962119808 & ... & 00:56:26.00 & +60:41:55.5 & 12.3 & $\gamma$ Cas & 5 \\
$\gamma$ Cas (AB) & BU 1028 Aa-Ab, & 00:56:42.53 & +60:43:00.3 & 2.1 & $\gamma$ Cas & 5 \\
 & MAM 20 A & & & & & \\
UCAC4 752-011208 & ... & 00:56:44.80 & +60:22:46.3 & 15.4 & $\gamma$ Cas & 5 \\
HD 5408(AabB) & MAM 20 D  & 00:56:46.97 & +60:21:46.2 & 5.5 & $\gamma$ Cas & 5 \\ 
Gaia DR3 426494169508443520 & ... & 00:59:29.60 & +60:28:43.0 & 19.4 & $\gamma$ Cas & 5 \\
2MASS J01000219-6156270 & ... & 01:00:02.20 & $-$61:56:27.1 & 16.9 & Tuc-Hor& 2\\
HD 8558 & SHY 130 F, & 01:23:21.25 & $-$57:28:50.7 & 8.4 & Tuc-Hor & 1, 4 \\
& CVN 35 A & & & & & \\
PM J01272-5717 & ... & 01:27:12.13 & $-$57:17:36.6 & 12.1 & AB Dor & 2, 6 \\
2MASS J01344601-5707564 & ... & 01:34:46.03 & $-$57:07:56.4 & 15.6 & Tuc-Hor & 1, 2, 3 \\
2MASS J01375879-5645447 & ... & 01:37:58.79 & $-$56:45:44.7 & 13.5 & Tuc-Hor & 1, 3 \\
HD 10269 & SHY 137 D, & 01:39:07.62 & $-$56:25:45.8 & 7.0 & Tuc-Hor & 7 \\
 & SHY 130 D, & & & & & \\
 & SHY 133 D & & & & & \\
2MASS J01504543-5716488 & ... & 01:50:45.44 & $-$57:16:48.8 & 15.8 & Tuc-Hor & 1, 2, 3 \\
2MASS J02030658-5545420 & ... & 02:03:06.59 & $-$55:45:42.0 & 14.6 & AB Dor/Tuc-Hor & 1 / 2 \\
HD 12894 & SHY 133 C, & 02:04:35.11 & $-$54:52:54.0 & 6.4 & Tuc-Hor & 1 \\
 & SHY 143 C, & & & & & \\
 & SHY 137 C & & & & & \\
{[}FS2003{]} 0075 & ... & 02:04:53.17 & $-$53:46:16.4 & 13.6 & Tuc-Hor & 1, 3 \\
HD 13183 & CAB 5 A & 02:07:18.06 & $-$53:11:56.5 & 8.5 & Tuc-Hor & 1, 4 \\
$\phi$ Eri & SHY 137 A, & 02:16:30.59 & $-$51:30:43.8 & 3.6 & Tuc-Hor & 1, 4 \\
 & DUN 6 A & & & & & \\
HD 17864 & SHY 427 A, & 02:50:47.81 & $-$39:55:56.0 & 6.4 & $\chi^{\,01}$ For & 1, 4 \\
 & HDS 386 Aa & & & & & \\
Gaia DR3 4949158198924393600 & ... & 02:50:50.45 & $-$39:56:10.8 & 15.7 & ... & ... \\
HD 18184 & SHY 427 B & 02:53:51.82 & $-$40:11:38.6 & 8.2  & ... & ... \\
Gaia DR3 4949081507988380800 & ... & 02:53:52.95 & $-$40:11:48.5 & 15.0 & ... & ... \\
LSPM J0305+1658 & WIS  80 B & 03:05:38.77 & +16:58:34.0 & 16.5 & Hya & 8 \\
LP 411-54 & WIS  80 A & 03:06:26.21 & +17:13:29.3 & 14.0 & Hya & 9, 10 \\
HD 20379 & SHY 439 C, & 03:15:17.11 & $-$37:02:30.1 & 8.5 & $\chi^{\,01}$ For & 1, 4 \\
 & SHY 441 C & & & & & \\
Gaia DR3 4854307557043632768 & ... & 03:16:00.49 & $-$37:29:05.9 & 16.1 & Ale13 & 11 \\
CD-37 1224 & ... & 03:16:03.07 & $-$37:25:22.3 & 9.8 & $\chi^{\,01}$ For & 1, 4 \\
1RXS J031632.0-354142 & ... & 03:16:32.00 & $-$35:41:42.5 & ...$^d$ & ... & ... \\
HD 20484 & SHY 439 Aa, & 03:16:32.70 & $-$35:41:28.3 & 7.0 & $\chi^{\,01}$ For & 1, 4 \\
 & SHY 439 A & & & & & \\
Gaia DR3 5047072423797247488 & ... & 03:18:42.86 & $-$35:38:35.7 & 16.2 & Ale13 & 11 \\
HD 20707 & SHY 441 B, & 03:18:52.95 & $-$36:07:37.5 & 8.1 & $\chi^{\,01}$ For/Ale13 & 1, 4 / 11 \\
 & SHY 439 B & & & & & \\
Gaia DR3 5047006006423045376 & ... & 03:18:53.12 & $-$36:07:49.0 & 15.4 & Ale13 & 11 \\
Gaia DR3 5046898769679409152 & ... & 03:19:01.63 & $-$36:17:15.2 & 17.3 & Ale13 & 11 \\
CD-37 1263 & ... & 03:22:20.01 & $-$36:38:13.8 & 9.8 & $\chi^{\,01}$ For/Ale13 & 1, 4 / 11 \\
Gaia DR3 4854797629990991232 & ... & 03:23:06.25 & $-$36:24:13.2 & 19.2 & ... & ... \\
Gaia DR3 4854562884259914240 & ... & 03:23:48.43 & $-$36:52:38.9 & 15.1 & $\chi^{\,01}$ For & 2, 6 \\
HD 21341 & SHY 439 D & 03:25:12.81 & $-$37:09:09.7 & 7.2 & $\chi^{\,01}$ For/Ale13 & 1, 4 / 11 \\
Gaia DR3 4854540344270707200 & ... & 03:25:13.21 & $-$37:09:08.5 & 15.1 & Ale13 & 11 \\
Gaia DR3 4854563983771572736 & ... & 03:25:24.02 & $-$37:06:06.0 & 14.8 & $\chi^{\,01}$ For & 2, 6 \\
Gaia DR3 4860585901581589632 & ... & 03:26:18.76 & $-$36:37:06.4 & 17.6 & Ale13 & 11 \\
Gaia DR3 4854506946605939712 & ... & 03:26:59.81 & $-$37:12:17.5 & 16.8 & Ale13 & 11 \\
LP 414-30 & ... & 04:00:15.58 &+19:24:36.5 & 14.7 & Hya & 9, 10 \\
HG 7-80 & ... & 04:02:53.11 & +18:24:26.3 & 13.8 & Hya & 9, 10 \\
HD 285348B & ... & 04:03:38.84 & +19:27:21.4 & 14.8 & Hya & 12 \\
HD 285348(A) & ... & 04:03:39.04 & +19:27:18.0 & 9.8 & Hya & 10, 12 \\
LP 414-51 & ... & 04:04:12.81 & +18:59:44.6 & 18.5 & Hya & 9, 10 \\
HG 7-88 & TOK 481 A & 04:05:25.67 & +19:26:31.7 & 10.8 & Hya & 4, 9, 10, 12 \\
LP 414-1100 & TOK 481 B & 04:06:20.63 & +19:01:38.9 & 14.5 & Hya & 9, 10 \\
HG 7-120 & ... & 04:11:06.13 & +18:55:44.7 & 14.2 & Hya & 10, 13 \\
58 Tau & ... & 04:20:36.31 & +15:05:43.6 & 5.2 & Hya & 4, 9, 10, 12 \\
LP 475-9 & ... & 04:20:56.07 & +14:51:34.5 & 15.1 & Hya & 14 \\
Melotte 25 LH 197 & ... & 04:21:35.09 & +14:41:42.9 & 14.3 & Hya & 9, 10 \\
2MASS J04223052+1513128 & ... & 04:22:30.54 & +15:13:12.9 & 13.4 & Hya & 9, 10 \\
HD 27691A(Aa-Ab) & STT 82 A, & 04:22:44.17 & +15:03:22.0 & 7.1 & Hya & 4, 10, 12 \\
 & LDS1166 A & & & & & \\
HD 27691B & ... & 04:22:44.15 & +15:03:23.2 & 8.4 & Hya & 4, 10, 12 \\
LP 415-367 & ... & 04:23:01.51 & +15:13:41.6 & 15.1 & Hya & 10, 14 \\
LP 415-35 & TOK 246 E & 04:23:12.48 & +15:42:46.4 & 14.3 & Hya & 9, 10, 14 \\
63 Tau & ... & 04:23:25.06 & +16:46:38.2 & 5.6 & Hya & 4, 9, 10, 12 \\
HD 27771 & ... & 04:23:32.33 & +14:40:13.7 & 8.9 & Hya & 4, 10, 12 \\
Melotte 25 VR 8 & ... & 04:23:59.14 & +16:43:17.7 & 11.7 & Hya & 9, 10 \\
V895 Tau & HDS 564 A & 04:24:12.47 & +14:45:29.5 & 7.5 & Hya & 4, 10 \\
HD 27848 & OCC 615 A & 04:24:22.27 & +17:04:44.2 & 6.9 & Hya & 4, 9, 10, 12 \\
HG 7-200A & TOK 246 A, & 04:24:48.06 & +15:52:29.0 & 11.3 & Hya & 10, 12 \\
 & HDS 566 Aa, & & & & & \\
 & GWP 582 A & & & & & \\ 
HG 7-200B & HDS 566 Ab & 04:24:48.06 & +15:52:29.4 & ...$^d$ & Hya & 10, 12 \\ 
HD 285742 & ... & 04:25:00.25 & +16:59:05.6 & 10.0 & Hya & 9, 10 \\
70 Tau (AB) & FIN 342 Aa-Ab, & 04:25:37.32 & +15:56:27.7 & 6.3 & Hya & 4, 10, 12 \\
 & BUP 57 A & & & & & \\
Melotte 25 LH 131 & ... & 04:25:50.45 & +15:00:09.2 & 14.7 & Hya & 10 \\
HG 7-212 & KPP3569 B & 04:26:04.71 & +15:02:29.0 & 11.5 & Hya & 12 \\
LP 475-68 B & KPP3569 A & 04:26:04.78 & +15:02:27.3 & 14.8 & Hya & 7, 12 \\
LDS 2240 & LDS2240 A & 04:27:06.43 & +16:25:47.7 & 16.5 & Hya & 10, 14 \\
V993 Tau & ... & 04:27:35.89 & +15:35:21.1 & 7.3 & Hya & 4, 9, 10, 12 \\
LP 415-113 & ... & 04:27:40.75 & +16:14:55.3 & 14.3 & Hya & 10 \\
76 Tau & ... & 04:28:23.41 & +14:44:27.4 & 5.8 & Hya & 9, 10, 12 \\
$\theta^{\,01}$ Tau (AB) & STFA 10 B & 04:28:34.50 & +15:57:43.8 & 3.5 & Hya  & 4, 10, 12 \\
$\theta^{\,02}$ Tau (AB) & MKT 13 Aa-Ab, & 04:28:39.74 & +15:52:15.1 & 3.4 & Hya & 4, 9, 10, 12 \\
 & STFA 10 A & & & & & \\
V994 Tau B & RAO 547 Aa, & 04:28:50.82 & +16:17:18.4 & 14.8 & Hya & 10 \\
 & BPMA 8 A, & & & & & \\
 & RAO 547 A & & & & & \\
Melotte 25 VR 19 & ... & 04:29:12.35 & +15:16:26.1 & 11.6 & Hya & 9, 10 \\
HD 285805 & ... & 04:29:30.98 & +16:14:41.2 & 9.9 & Hya & 9, 10 \\
80 Tau A & STF 554 A & 04:30:08.60 & +15:38:16.2 & 5.6 & Hya & 4, 10, 12 \\
80 Tau B & STF 554 B & 04:30:08.63 & +15:38:17.8 & 7.9 & Hya & 4, 10, 12 \\
81 Tau (AB) & BUP 62 C, & 04:30:38.89 & +15:41:30.8 & 5.4 & Hya & 4, 10, 12 \\
 & ARN 36 C & & & & & \\
2MASS J04311634+1500122 & ... & 04:31:16.37 & +15:00:11.9 & 16.1 & Hya & 14 \\
Melotte 25 VR 24 & GUE 6 A & 04:31:43.72 & +15:02:27.7 & 11.5 & Hya & 15 \\
LP 415-175 & WOR 16 M & 04:31:44.66 & +15:37:49.1 & 13.4 & Hya & 13 \\
HG 7-252 & WOR 16 F, & 04:31:44.84 & +15:37:45.7 & 11.3 & Hya & 15 \\
 & LDS1174 F & & & & & \\
85 Tau & OCC9093 A & 04:31:51.76 & +15:51:05.8 & 5.9 & Hya & 4, 10, 12 \\
HD 285876 & TOK 486 K & 04:31:52.47 & +15:29:58.1 & 10.5 & Hya & 4, 9, 10, 12 \\
V996 Tau & CHR 152 A & 04:32:50.12 & +16:00:21.0 & 8.7 & Hya & 10 \\
V997 Tau & TOK 486 F & 04:32:59.45 & +15:49:08.3 & 8.5 & Hya & 7, 10, 12 \\
HD 285931 (AB) & CHR 17 A-B & 04:33:58.53 & +15:09:49.3 & 8.3 & Hya & 4, 10, 12 \\
HD 28977 & ... & 04:34:32.18 & +15:49:39.2 & 9.4 & Hya & 7, 9, 10, 12 \\
HD 28992 & ... & 04:34:35.31 & +15:30:16.6 & 7.8 & Hya & 4, 10, 12 \\
Gaia DR3 3237866752286153088 & ... & 05:24:26.32 & +06:03:25.8 & 20.0 & ... & ... \\
2MASS J05243009+0640349 & ... & 05:24:30.10 & +06:40:35.0 & 15.5 & 32 Ori & 4 \\
1RXS J052532.3+062534 & ... & 05:25:32.54 & +06:25:33.7 & 13.4 & 32 Ori & 1, 4, 16 \\
HD 35656 & SHY 478 A & 05:26:38.83 & +06:52:07.2 & 6.4 & 32 Ori & 4, 16 \\
2MASS J05264073+0712255 & ... & 05:26:40.73 & +07:12:25.6 & 14.8 & 32 Ori & 4 \\
Gaia DR3 3238067069561233920 & ... & 05:26:41.39 & +06:53:31.2 & 18.6 & ... & ... \\
HD 35695 & ... & 05:26:52.03 & +06:28:22.8 & 9.1 & 32 Ori & 1, 16 \\
HD 35714 & SHY 478 B & 05:27:00.00 & +07:10:13.0 & 7.0 & 32 Ori & 16 \\
2MASS J05270634+0650377 & ... & 05:27:06.35 & +06:50:37.7 & 15.9 & 32 Ori & 4 \\
Gaia DR3 3237987943378820736 & ... & 05:27:28.05 & +06:26:43.8 & 17.8 & 32 Ori & 2, 6 \\
HD 37286 & SHY 484 A & 05:36:10.30 & $-$28:42:28.8 & 6.2 & Col & 1, 4 \\
HD 37484 & SHY 484 B & 05:37:39.63 & $-$28:37:34.7 & 7.2 & Col & 1, 4 \\
2MASS J06595620-6145001 & TOK 507 B & 06:59:56.18 & $-$61:44:59.8 & 14.5 & ... & ... \\
HD 53143 & TOK 507 A & 06:59:59.66 & $-$61:20:10.3 & 6.6 & IC2391 & 1 \\
HD 62850 & SHY 194 C, & 07:42:36.06 & $-$59:17:50.7 & 7.0 & Car-Vela & 1 \\
 & SHY 197 D &  &  &  &  &  \\
HD 63581 & SHY 194 A, & 07:46:14.84 & $-$59:48:50.8 & 7.9 & Car-Near & 1 \\
 & SHY 197 C, &  &  &  &  &  \\
 & COO 58 A & & & & & \\ 
HD 63608 & SHY 194 B, & 07:46:16.96 & $-$59:48:34.2 & 8.1 & Car-Vela & 1 \\
 & COO 58 B & & & & & \\ 
SIPS J0746-5841 & ... & 07:46:41.91 & $-$58:41:03.4 & 13.6 & Car-Near & 6 \\
HD 64185 (Aa,Ab) & SHY 197 A, & 07:49:12.94 & $-$60:17:01.4 & 5.7 & Car-Vela & 1 \\
 & RMU 3 Aa-Ab, & & & & & \\
 & HJ 4012 A & & & & & \\
HD 70703 & SHY 525 B & 08:21:00.46 & $-$52:13:40.7 & 6.6 & Car & 7 \\
HD 71043 & SHY 525 A & 08:22:55.16 & $-$52:07:25.4 & 5.9 & ... & ... \\
UCAC4 121-021394 & ... & 09:23:42.00 & $-$65:56:51.3 & 14.6 & VCA & 6\\
2MASS J09280826-6553589 & ... & 09:28:08.24 & $-$65:53:58.9 & 16.8 & VCA & 6\\
Gaia DR3 5247542633683950208 & ... & 09:28:20.20 & $-$67:02:46.6 & 15.8 & ... & ... \\
HD 82406 & SHY 550 F & 09:28:30.54 & $-$66:42:06.7 & 5.9 & VCA & 6\\
2MASS J09312193-6419239 & ... & 09:31:21.92 & $-$64:19:24.0 & 16.5 & VCA & 6\\
2MASS J09313619-6659363 & ... & 09:31:36.20 & $-$66:59:36.3 & 20.0 & VCA & 6\\
UCAC4 120-021739 & ... & 09:31:44.04 & $-$66:00:53.9 & 15.5 & VCA & 6\\
UCAC4 125-022457 & SHY 550 B & 09:34:55.78 & $-$65:00:07.7 & 12.3 & VCA & 6\\
HD 83359 & SHY 550 A, & 09:34:56.46 & $-$64:59:58.0 & 7.9 & VCA & 6\\
 & SHY 548 A, & & & & & \\
 & SHY 546 A & & & & & \\ 
HD 83523 & SHY 548 C, & 09:36:05.18 & $-$64:57:00.9 & 6.6 & VCA & 6\\
 & SHY 543 C & & & & & \\
HD 83948 & SHY 550 E, & 09:38:45.22 & $-$66:51:32.7 & 7.3 & VCA & 6\\
 & SHY 548 E & & & & & \\
HD 83946 & SHY 548 D & 09:38:54.10 & $-$64:59:26.7 & 8.7 & VCA & 6\\
TYC 8953-1289-1 & ... & 09:39:10.46 & $-$66:46:15.5 & 10.7 & VCA & 6\\
UCAC4 116-024312 & ... & 09:41:06.83 & $-$66:58:58.4 & 15.7 & VCA & 6\\
UCAC4 060-011194 & ... & 11:34:09.73 & $-$78:00:05.2 & 13.1 & LCC & 17\\
2MASS J11432968-7418377 & ... & 11:43:29.66 & $-$74:18:37.8 & 14.1 & $\epsilon$ Cha & 2, 6 \\
Gaia DR3 5226681359053691648 & ... & 11:48:42.62 & $-$73:37:23.4 & 15.0 & LCC & 17\\
Gaia DR3 5342275627839946752 & ... & 11:49:02.75 & $-$57:00:13.8 & 14.3 & LCC & 17\\
DZ Cha & ... & 11:49:31.85 & $-$78:51:01.1 & 12.0 & $\epsilon$ Cha & 1, 4, 18 \\
Gaia DR3 5342302050480208512 & ... & 11:51:09.22 & $-$56:36:28.6 & 16.7 & LCC & 17\\
Gaia DR3 5343805185945764224 & ... & 11:51:57.24 & $-$56:28:26.8 & 15.1 & LCC & 17\\
UCAC4 168-076644 & ... & 11:52:06.33 & $-$56:30:45.5 & 13.8 & LCC & 17 \\
HD 103234 & SHY 582 D & 11:53:08.01 & $-$56:43:38.1 & 8.2 & LCC & 19, 20, 21 \\
Gaia DR3 5343610327564797952 & ... & 11:53:08.58 & $-$56:43:32.4 & 12.8 & LCC & 17\\
Gaia DR3 5343631531836865280 & ... & 11:54:48.68 & $-$56:28:19.6 & 15.2 & LCC & 17\\
Gaia DR3 5343603288130858112 & ... & 11:55:42.91 & $-$56:37:31.1 & 13.0 & Sco-Cen & 22 \\
PM J11557-5637 & ELP 28 A & 11:55:42.99 & $-$56:37:31.6 & 11.2 & Sco-Cen & 22 \\
Gaia DR3 5343603180734334592 & ... & 11:55:44.33 & $-$56:38:38.9 & 11.5 & LCC & 17\\
Gaia DR3 5343692279848232832 & ... & 11:57:09.84 & $-$56:01:23.6 & 14.2 & LCC & 17\\
UCAC4 166-080432 & ... & 11:57:30.85 & $-$56:55:15.6 & 13.9 & LCC & 17 \\
{[}FLG2003{]} $\epsilon$ Cha 20 & ... & 11:58:26.81 & $-$77:54:45.3 & 13.2 & $\epsilon$ Cha & 1, 18 \\
DW Cha & KOH 91 A & 11:58:28.16 & $-$77:54:29.5 & 10.0 & $\epsilon$ Cha & 1, 4, 18 \\
EE Cha & BRC 7 A & 11:58:35.24 & $-$77:49:31.5 & 6.7 & $\epsilon$ Cha & 1, 4, 18 \\
2MASS J11590798-7812322 & ... & 11:59:07.98 & $-$78:12:32.0 & 15.2 & $\epsilon$ Cha & 1, 18 \\
RX J1159.7-7601 & SHY 592 B & 11:59:42.27 & $-$76:01:26.2 & 10.8 & $\epsilon$ Cha & 1, 4, 18 \\
Gaia DR3 5226472073881424384 & ... & 11:59:51.73 & $-$74:41:24.4 & 17.3 & ... & ... \\
UCAC4 056-012157 & ... & 12:00:01.12 & $-$78:48:29.0 & 13.7 & ... & ... \\
DX Cha & FGL 2 A, & 12:00:05.09 & $-$78:11:34.6 & 6.6 & $\epsilon$ Cha & 1, 4, 18 \\
 & GRY 1 A & & & & & \\
{[}FLG2003{]} $\epsilon$ Cha 6 & FLG 2 D & 12:00:08.26 & $-$78:11:39.4 & 13.0 & $\epsilon$ Cha & 1, 4, 18 \\
{[}FLG2003{]} $\epsilon$ Cha 7 & FGL 2 E & 12:00:09.31 & $-$78:11:42.3 & 12.1 & $\epsilon$ Cha & 1, 4, 18 \\
WISEA J120037.79-784508.3 & ... & 12:00:37.94 & $-$78:45:08.3 & 16.4 & ... & ... \\
{[}FLG2003{]} $\epsilon$ Cha 10 & ... & 12:00:55.18 & $-$78:20:29.4 & 15.6 & $\epsilon$ Cha & 1, 4, 18 \\
2MASS J12011981-7859057 & ... & 12:01:19.81 & $-$78:59:05.7 & 15.2 & ... & ... \\
UCAC4 166-081616 & ... & 12:01:19.88 & $-$56:49:02.6 & 13.3 & UCL/LCC & 23 \\
HD 104467 & ... & 12:01:39.11 & $-$78:59:16.9 & 8.4 & $\epsilon$ Cha & 1, 4, 18 \\
{[}FLG2003{]} $\epsilon$ Cha 11 & ... & 12:01:43.47 & $-$78:35:47.2 & 17.1 & $\epsilon$ Cha & 4, 18 \\
{[}FLG2003{]} $\epsilon$ Cha 8 & ... & 12:01:44.43 & $-$78:19:26.6 & 15.2 & $\epsilon$ Cha & 1, 4, 18 \\
2MASS J12015251-7818413 & ... & 12:01:52.52 & $-$78:18:41.4 & 15.0 & $\epsilon$ Cha & 1, 4, 18 \\
RX J1202.1-7853 & BRC 8 A & 12:02:03.72 & $-$78:53:01.3 & 11.5 & $\epsilon$ Cha & 1, 4, 18 \\
2MASS J12025461-7718382 & ... & 12:02:54.63 & $-$77:18:38.1 & 13.4 & $\epsilon$ Cha & 1, 18 \\
Gaia DR3 6075410155651501056 & ... & 12:04:10.91 & $-$56:43:13.2 & 15.2 & LCC & 17 \\
Gaia DR3 5837882207728535040 & ... & 12:04:25.16 & $-$76:02:42.2 & 18.5 & ... & ... \\
2MASS J12043615-7731345 & ... & 12:04:36.14 & $-$77:31:34.7 & 12.5 & $\epsilon$ Cha & 1, 4, 18 \\
Gaia DR3 6075485777142123136 & ... & 12:05:14.71 & $-$56:13:04.6 & 14.9 & LCC & 17\\
Gaia DR3 5837888190620531072 & ... & 12:05:29.29 & $-$76:00:52.2 & 17.5 & LCC & 17\\
Gaia DR3 6075465543571374336 & ... & 12:05:54.79 & $-$56:23:16.0 & 15.4 & LCC & 17\\
Gaia DR3 6075685995648175872 & ... & 12:06:18.99 & $-$55:54:23.1 & 12.6 & LCC & 17\\
Gaia DR3 6075476607407381888 & ... & 12:06:36.53 & $-$56:12:25.4 & 14.7 & LCC & 17\\
EF Cha & BRC 10 A & 12:07:05.52 & $-$78:44:28.0 & 7.4 & $\epsilon$ Cha & 1, 7, 18 \\
Gaia DR3 6072395810191887616 & ... & 12:07:36.47 & $-$56:46:41.1 & 17.7 & LCC & 17\\
{[}FLG2003{]} $\epsilon$ Cha 12 & ... & 12:07:45.97 & $-$78:16:06.5 & 14.5 & $\epsilon$ Cha & 18 \\
Gaia DR3 6075501415129209984 & ... & 12:08:06.90 & $-$56:28:55.4 & 14.5 & LCC & 17\\
Gaia DR3 6075780652415957248 & ... & 12:08:50.93 & $-$55:43:23.0 & 18.8 & ... & ... \\
Gaia DR3 6075520862741383808 & ... & 12:09:01.31 & $-$56:14:12.5 & 12.9 & LCC & 17\\
HD 105515 & SHY 592 A, & 12:09:07.69 & $-$78:46:52.7 & 6.8 & $\epsilon$ Cha & 1, 7, 18 \\
 & BRC 11 Aa & & & & & \\
Gaia DR3 5788355123065105920 & BRC 11 Ab & 12:09:07.93 & $-$78:46:51.4 & 12.8 & $\epsilon$ Cha & 7, 18 \\
HD 105785 & ... & 12:10:42.07 & $-$56:26:32.4 & 7.0 & LCC & 7, 19 \\
Gaia DR3 6072502291012793472 & ... & 12:10:49.69 & $-$56:26:43.3 & 15.8 & LCC & 17\\
HD 105857 & ... & 12:11:05.87 & $-$56:24:04.9 & 7.3 & LCC & 17, 19, 20, 21 \\
HD 105963B & STF1608 B & 12:11:26.79 & +53:25:07.4 & 8.0 & ... & ... \\
HD 105963(A) & SHY 233 A, & 12:11:27.77 & +53:25:17.5 & 7.7 & ... & ... \\
 & STF1608 A & & & & & \\
Gaia DR3 6052983932435878656 & ... & 12:11:34.41 & $-$65:30:57.2 & 13.0 & LCC & 17\\
Gaia DR3 6072483530595699840 & ... & 12:11:41.46 & $-$56:35:42.1 & 14.2 & ... & ... \\
TYC 8986-3110-1 & ... & 12:12:08.05 & $-$65:54:55.0 & 11.1 & LCC / Sco-Cen & 4, 17 / 22 \\
Gaia DR3 5860803696599969280 & ... & 12:12:13.13 & $-$65:54:49.2 & 17.0 & LCC & 17\\
UCAC4 059-012851 & ... & 12:12:22.86 & $-$78:22:04.0 & 14.4 & ... & ... \\
Gaia DR3 6052999669198183168 & ... & 12:12:26.47 & $-$65:20:23.1 & 12.7 & LCC & 17 \\
Gaia DR3 6075627824610577536 & ... & 12:12:35.72 & $-$55:23:58.9 & 16.8 & LCC & 4, 17 \\
CD-54 4621 & ... & 12:12:35.76 & $-$55:20:27.3 & 10.2 & LCC / Sco-Cen & 17, 19 / 22 \\
Gaia DR3 6075816596995760640 & ... & 12:12:36.13 & $-$55:20:02.8 & 15.5 & Sco-Cen & 24 \\
Gaia DR3 6075816592695096576 & ... & 12:12:36.21 & $-$55:20:00.3 & 12.6 & LCC & 17 \\
Gaia DR3 5860752431909299968 & ... & 12:12:40.99 & $-$66:04:18.7 & 15.4 & LCC & 17 \\
UCAC4 054-011484 & ... & 12:14:04.78 & $-$79:13:51.9 & 14.4 & ... & ... \\
Gaia DR3 5860815550755413376 & ... & 12:14:44.85 & $-$65:41:52.6 & 16.4 & ... & ... \\
HD 106444 & SHY 597 A, & 12:14:50.72 & $-$55:47:23.5 & 8.3 & LCC & 4, 17, 19, 20, 21 \\
 & SHY 582 A, & & & & & \\
 & HJ 4508 A, & & & & & \\ 
 & JNN 169 A & & & & & \\ 
CD-55 4499 & SHY 597 B, & 12:14:52.31 & $-$55:47:03.6 & 9.6 & LCC / Sco-Cen & 4, 17, 19 / 22 \\
 & SHY 582 B, & & & & & \\
 & HJ 4508 B & & & & & \\ 
2MASS J12145318-5519494 & ... & 12:14:53.19 & $-$55:19:49.4 & 20.2 & ... & ... \\
2MASS J12145457-5534052 & ... & 12:14:54.58 & $-$55:34:05.2 & 11.5 & LCC & 17\\
Gaia DR3 6075924830183946240 & ... & 12:15:50.90 & $-$55:39:54.8 & 15.2 & LCC & 17\\
Gaia DR3 6072916532013619712 & ... & 12:16:04.75 & $-$55:51:14.3 & 16.3 & LCC & 17\\
Gaia DR3 5860743975043966464 & ... & 12:16:12.07 & $-$66:01:46.0 & 15.1 & LCC & 17 \\
2MASS J12164593-7753333 & ... & 12:16:45.93 & $-$77:53:33.5 & 12.9 & $\epsilon$ Cha & 1, 4, 18 \\
Gaia DR3 6075939948475082880 & ... & 12:16:45.94 & $-$55:29:20.5 & 13.6 & LCC & 17 \\
HD 106797 & SHY 596 A & 12:17:06.31 & $-$65:41:34.7 & 6.1 & LCC & 4, 17, 19, 20, 21 \\
HD 106906 & SHY 597 C, & 12:17:53.19 & $-$55:58:31.9 & 7.7 & LCC & 4, 19, 20, 21 \\
 & BYV 1 A & & & & & \\
Gaia DR3 6075933969874743680 & ... & 12:17:54.04 & $-$55:27:24.3 & 14.5 & LCC & 17 \\
Gaia DR3 5860580633206845568 & ... & 12:18:07.52 & $-$66:00:12.0 & 14.5 & LCC & 17 \\
Gaia DR3 6072902547600437888 & ... & 12:18:25.13 & $-$55:58:25.6 & 15.5 & LCC & 17 \\
Gaia DR3 5860846745058284672 & ... & 12:19:03.10 & $-$65:25:46.1 & 19.0 & ... & ... \\
MCC 645 & SHY 233 C & 12:19:48.06 & +52:46:45.0 & 10.4 & AB Dor & 1 \\
2MASS J12195355-7420093 & ... & 12:19:53.60 & $-$74:20:09.4 & 13.2 & LCC & 17 \\
HD 107301 & ... & 12:20:28.22 & $-$65:50:33.6 & 6.2 & LCC & 17, 19, 20 \\
2MASS J12203619-7353027 & ... & 12:20:36.19 & $-$73:53:02.8 & 13.1 & $\epsilon$ Cha / LCC & 2, 6 / 17 \\
Gaia DR3 6072865885757810048 & ... & 12:20:45.02 & $-$55:57:23.9 & 15.2 & ... & ... \\
1RXS J122053.2-653418 & ... & 12:20:55.87 & $-$65:34:36.5 & 12.2 & LCC / Sco-Cen & 17 / 22 \\
Gaia DR3 5860519953903225728 & ... & 12:21:40.79 & $-$66:06:59.2 & 12.5 & LCC & 17 \\
Gaia DR3 5860949137043373568 & ... & 12:23:45.81 & $-$65:50:28.2 & 11.9 & LCC & 17 \\
Gaia DR3 5860897842313432576 & ... & 12:24:21.27 & $-$65:57:07.8 & 13.8 & LCC & 17\\
Gaia DR3 5860899560245289472 & ... & 12:25:04.91 & $-$65:59:42.0 & 16.0 & LCC & 17\\
Gaia DR3 5860899384145151616 & ... & 12:25:57.04 & $-$65:57:15.6 & 17.9 & ... & ... \\
Gaia DR3 5860886228720919936 & ... & 12:26:09.66 & $-$66:01:52.8 & 13.3 & LCC & 17\\
NO UMa & SHY 236 E, & 12:31:18.92 & +55:07:08.3 & 7.8 & UMa & 1, 25 \\
 & SHY 246 F, & & & & & \\
 & SHY 248 G, & & & & & \\
 & BAG 50 A & & & & & \\ 
RX J1231.9-7848 & ... & 12:31:56.08 & $-$78:48:32.5 & 13.1 & $\epsilon$ Cha & 26 \\
DO CVn & SHY 236 B, & 12:35:51.29 & +51:13:17.3 & 8.3 & UMa & 1, 25 \\
 & SHY 64 B, & & & & & \\
 & SHY 248 H & & & & & \\
Gaia DR3 5788500121160692480 & ... & 12:37:02.46 & $-$78:08:25.7 & 19.0 & ... & ... \\
HD 110463 & SHY 64 A, & 12:41:44.52 & +55:43:28.8 & 8.0 & UMa & 1 \\
 & SHY 236 A & & & & & \\
RX J1241.7+5645 & BWL 33 A & 12:41:47.37 & +56:45:13.7 & 12.3 & UMa & 1, 25 \\
Sand 125 & ... & 12:43:06.59 & +24:15:17.2 & 15.1 & CBer & 1, 27 \\
UCAC4 575-048616 & ... & 12:44:30.00 & +24:56:02.7 & 13.8 & CBer & 6, 27 \\
SDSS J124431.58+254720.9 & ... & 12:44:31.58 & +25:47:20.9 & 18.4 & CBer & 6, 27 \\
2MASS J12464254+2524004 & ... & 12:46:42.54 & +25:24:00.3 & 17.1 & CBer & 1, 27 \\
HD 111154 & SHY 612 A & 12:47:06.73 & +22:37:00.6 & 8.3 & CBer & 4, 27 \\
SDSS J124722.67+244548.6 & ... & 12:47:22.68 & +24:45:48.6 & 19.2 & CBer & 6 \\
StM 174 & ... & 12:48:34.51 & +49:33:54.1 & 11.3 & ... & ... \\
NGP 26 151 & ... & 12:49:00.42 & +25:21:35.6 & 11.6 & CBer & 6, 27 \\
UCAC4 586-049030 & ... & 12:49:24.19 & +27:09:58.0 & 12.4 & CBer & 6, 27 \\
Gaia DR3 3942331514424144256 & ... & 12:50:41.70 & +20:32:13.6 & 17.3 & ... & ... \\
BD+21 2462A & TOK 561 A, & 12:50:41.86 & +20:32:05.5 & ...$^d$ & IC2391 & 1 \\
 & HU 640 A & & & & & \\
BD+21 2462B & HU 640 B & 12:50:41.87 & +20:32:04.9 & ...$^d$& ... & ... \\
Gaia DR3 3954790802231914496 & ... & 12:51:26.80 & +21:32:43.6 & 17.4 & CBer & 6, 27 \\
Sand 154 & TOK 561 C & 12:51:51.60 & +20:22:52.1 & 13.4 & ... & ... \\
HD 111878 & SHY 612 B & 12:52:11.62 & +25:22:24.6 & 8.7 & CBer & 1, 27 \\
Gaia DR3 3956537616971055360 & ... & 12:55:55.39 & +22:55:12.7 & 17.4 & CBer & 6, 27 \\
Gaia DR3 3958585461673131520 & ... & 12:57:48.62 & +26:39:36.7 & 15.3 & CBer & 6, 27 \\
Sand 174 & ... & 12:57:56.56 & +24:49:18.1 & 14.6 & CBer & 6, 27 \\
Gaia DR3 3958248976756278272 & ... & 12:59:03.09 & +25:31:07.7 & 16.5 & CBer & 6, 27 \\
78 UMa A & BU 1082 A & 13:00:43.68 & +56:21:59.0 & 4.9 & UMa & 1, 4 \\
78 UMa B & BU 1082 B & 13:00:43.76 & +56:21:59.3 & 4.9 & UMa & 1, 4 \\
HD 115043 & SHY 246 A, & 13:13:37.01 & +56:42:29.8 & 6.7 & UMa & 1, 7, 25 \\
 & MET 62 A, & & & & & \\
 & STTA122 A & & & & & \\ 
Gaia DR3 1449325173458893952 & ... & 13:22:10.97 & +27:08:31.8 & 16.5 & ... & ... \\
HD 238224(AB) & SHY 246 E, & 13:23:23.27 & +57:54:21.8 & 9.1 & UMa & 1 \\
 & SHY 247 F, & & & & & \\
 & SHY 67 A, & & & & & \\ 
 & HDS1879 Aa-Ab & & & & & \\ 
$\zeta^{\,01}$ UMa (AB) & SHY 247 A, & 13:23:55.54 & +54:55:31.3 & 2.3 & UMa & 1, 4 \\
 & SMR 4 A, & & & & & \\
 & STF1744 A, & & & & & \\ 
 & PEA 1 Aa-Ab & & & & & \\ 
$\zeta^{\,02}$ UMa (AB) & STF1744 B & 13:23:56.32 & +54:55:18.5 & 3.9 & UMa & 1, 4 \\
HD 116706 & SHY 620 A & 13:25:06.68 & +23:51:15.9 & 5.7 & CBer & 27 \\
g UMa & PSF 1 Ca, & 13:25:13.54 & +54:59:16.7 & 4.0 & UMa & 1, 4 \\
 & SHY 248 C, & & & & & \\
 & STF1744 C & & & & & \\
BD+26 2461 & SHY 620 B & 13:25:39.37 & +25:40:55.9 & 9.0 & CBer & 27 \\
 & BRT 161 A & & & & & \\
Gaia DR3 1448560291323299840 & ... & 13:33:31.80 & +26:35:30.7 & 15.2 & CBer & 27 \\
UPM J1344+5528 & ... & 13:44:57.88 & +55:28:21.9 & 13.9 & ... & ... \\
HD 125019 & SHY 645 A & 14:15:17.00 & +52:32:09.3 & 6.6 & G-X & 28 \\
HD 234120A & A 1616 A & 14:16:01.14 & +52:47:10.7 & 10.0 & G-X & 28 \\
HD 234120B & A 1616 B & 14:16:01.32 & +52:47:10.8 & 10.3 & G-X & 28 \\
HD 125557 & SHY 645 B & 14:18:31.15 & +52:02:00.0 & 6.9 & G-X & 28 \\
UCAC4 709-052641 & ... & 14:20:32.24 & +51:40:11.7 & 13.8 & G-X & 28 \\
UCAC4 709-052647 & ... & 14:20:51.44 & +51:37:52.2 & 12.3 & G-X & 28 \\
KU Lib & CAB 1 D & 14:40:31.11 & $-$16:12:33.5 & 7.1 & Castor & 1 \\
$\alpha^{\,01}$ Lib(AB) & ALP 30 A, & 14:50:41.17 & $-$15:59:50.0 & ...$^d$ & Castor & 1 \\
 & BEU 19 Ba-Bb, & & & & & \\
 & AOT 53 B & & & & & \\ 
$\alpha^{\,02}$ Lib(AB) & DSG 17 Aa-Ab, & 14:50:52.71 & $-$16:02:30.4 & ...$^d$ & Castor & 1 \\
 & SHJ 186 A, & & & & & \\
 & AOT 53 A, & & & & & \\ 
 & CAB 1 A & & & & & \\ 
TYC 3867-942-2 & STF1898 B & 14:56:29.39 & +59:22:45.4 & 9.8 & G-X & 28 \\ 
HD 132422 & SHY 661 A, & 14:56:29.61 & +59:22:47.7 & 8.1 & G-X & 28 \\
 & STF1898 A & & & & & \\
2MASS J14584091+5953017 & ... & 14:58:40.94 & +59:53:01.6 & 18.6 & ... & ... \\
{[}EOK2015{]} 3 1 & ... & 14:59:07.01 & +59:31:12.9 & 11.9 & G-X & 28 \\
HD 238423 & ... & 15:03:16.86 & +59:00:41.5 & 9.3 & G-X & 28 \\
HD 133909 & SHY 661 C & 15:04:17.61 & +59:32:06.2 & 7.4 & G-X & 28 \\
Gaia DR3 1614153099017986560 & ... & 15:04:22.64 & +58:52:35.9 & 15.5 & G-X & 28 \\
BD+60 1587 & ... & 15:04:25.75 & +59:52:50.8 & 9.5 & G-X & 28 \\
HD 140665B & ROE 75 B & 15:44:21.57 & +15:18:04.2 & 10.1 & ... & ... \\
HD 140665A & SHY 281 D, & 15:44:21.80 & +15:17:59.0 & 8.0 & ... & ... \\
 & ROE 75 A & & & & & \\
$\beta$ Ser B & STF1970 B & 15:46:09.16 & +15:25:15.3 & 9.6 & UMa & 1 \\
$\beta$ Ser(A) & SHY 281 A, & 15:46:11.25 & +15:25:18.6 & 3.7 & UMa & 1 \\
 & STF1970 A & & & & & \\
AT Mic A & LDS 720 B & 20:41:51.13 & $-$32:26:06.7 & 9.6 & $\beta$ Pic & 1, 2 \\
AT Mic B & LDS 720 C & 20:41:51.16 & $-$32:26:10.2 & 9.6 & $\beta$ Pic & 1, 2 \\
AU Mic & LDS 720 A & 20:45:09.53 & $-$31:20:27.2 & 7.8 & $\beta$ Pic & 1 \\
2MASS J21163528-6005124 & ... & 21:16:35.29 & $-$60:05:12.4 & 13.1 & Tuc-Hor & 1, 3 \\
2MASS J21370885-6036054 & ... & 21:37:08.84 & $-$60:36:05.5 & 12.4 & Tuc-Hor & 1, 3 \\
2MASS J21380269-5744583 & ... & 21:38:02.69 & $-$57:44:58.4 & 13.9 & Tuc-Hor & 1, 3 \\
Smethells 86 & SHY 348 E & 21:44:30.12 & $-$60:58:38.9 & 10.9 & Tuc-Hor & 1, 3 \\
2MASS J21490499-6413039 & ... & 21:49:04.99 & $-$64:13:03.9 & 13.6 & Tuc-Hor & 1, 2, 3 \\
HD 207377(AB) & HDS3109 A-B & 21:50:23.79 & $-$58:18:18.2 & 7.7 & ... & ... \\
2MASS J21503526-5818010 & ... & 21:50:35.27 & $-$58:18:01.0 & 16.4 & ... & ... \\
HD 207575 & SHY 347 D, & 21:52:09.72 & $-$62:03:08.5 & 7.1 & Tuc-Hor & 1 \\
 & CVN 31 D & & & & & \\ 
HD 207964(AB) & SHY 348 A, & 21:55:11.39 & $-$61:53:11.8 & 5.8 & Tuc-Hor & 1 \\
 & HDO 296 A-B, & & & & & \\ 
 & CVN 31 A & & & & & \\  
HD 207964C & ... & 21:55:11.73 & $-$61:53:17.8 & 15.2 & Tuc-Hor & 1 \\
BPS CS 22956-0074 & ... & 22:02:54.50 & $-$64:40:44.2 & 11.6 & Tuc-Hor & 1, 3 \\
UPM J2222-6303 & ... & 22:22:39.69 & $-$63:03:25.8 & 13.2 & Tuc-Hor & 1, 3 \\
$\alpha$ PsA C & MAM 1 C & 22:48:04.50 & $-$24:22:07.7 & 11.1 & Castor & 1 \\
TW PsA & SHY 106 B & 22:56:24.05 & $-$31:33:56.0 & 6.1 & Castor & 1 \\
$\alpha$ PsA (AB) & SHY 106 A, & 22:57:39.05 & $-$29:37:20.1 & ...$^d$ & Castor & 1 \\
 & MAM 1 A &  &  &  &  &  \\
UCAC4 124-178085 & ... & 23:47:46.96 & $-$65:17:24.8 & 11.5 & Tuc-Hor & 1, 3 \\
2MASS J23515597-6447345 & ... & 23:51:55.97 & $-$64:47:34.6 & 13.9 & Tuc-Hor & 2 \\
$\eta$ Tuc & EHR 22 A & 23:57:35.08 & $-$64:17:53.6 & 5.0 & Tuc-Hor & 1 \\
\noalign{\smallskip}
\label{tab:groups_long}
\normalsize
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lllcccc}
\caption{Basic data of the 94 galactic field systems.}\\
\noalign{\smallskip}
\hline \hline
\noalign{\smallskip}
WDS & Discoverer & Star & $\alpha$ (J2000) & $\delta$ (J2000) & $d$ & $G^a$ \\
 & code & & (hh:mm:ss.ss) & (dd:mm:ss.s) & (pc) & (mag) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Basic data of the 94 galactic field systems (continued).}\\
\hline \hline
\noalign{\smallskip} 
WDS & Discoverer & Star & $\alpha$ (J2000) & $\delta$ (J2000) & $d$ & $G^a$ \\
 & code & & (hh:mm:ss.ss) & (dd:mm:ss.s) & (pc) & (mag) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfoot 
\multicolumn{7}{c}{\it Double systems}\\
\noalign{\smallskip}
 
00016--0102 &  & 2MASS J00013688-0101441 & 00:01:36.89 & $-$01:01:44.2 & 60.33$\pm$0.13 & 15.2 \\
 & WIS   1 & SIPS J0000-0112 & 00:00:35.39 & $-$01:12:46.3 & 65.41$\pm$0.64 & 17.3\\
 \noalign{\smallskip}
01005--1923 &  & HD 5911 & 01:00:28.01 & $-$19:23:21.8 & 81.63$\pm$0.17 & 7.9 \\
 & SHY 392 & HD 6103 & 01:02:06.90 & $-$19:40:10.8 & 81.59$\pm$0.16 & 8.1 \\
 \noalign{\smallskip}
01066+1353 &  & HD 6566 & 01:06:36.52 & +13:53:04.6 & 58.08$\pm$0.10 & 7.1 \\
 & SHY 396 & HD 5433$^b$ & 00:56:13.48 & +15:39:22.2 & 63.44$\pm$0.43 & 8.5 \\
 \noalign{\smallskip}
01134--3932 &  & HD 7382 & 01:13:26.52 & $-$39:32:24.3 & 59.18$\pm$0.11 & 7.2 \\
 & SHY 397 & HD 7052 & 01:10:16.94 & $-$40:37:21.9 & 59.80$\pm$0.05 & 9.4 \\
 \noalign{\smallskip}
01326--4944 &  & HD 9544 & 01:32:36.37  & $-$49:43:39.8 & 81.15$\pm$0.13 & 6.2 \\
 & SHY 405 & HD 9378 & 01:31:16.52 & $-$49:54:14.4 & 81.36$\pm$0.12 & 7.3  \\
 \noalign{\smallskip}
02022--4550 &  & HD 12586 & 02:02:10.73 & $-$45:50:08.0 & 71.23$\pm$0.09 & 7.6  \\
 & SHY 410 & HD 12808 & 02:04:24.58 & $-$43:30:27.7 & 64.07$\pm$0.08 & 7.7  \\
 \noalign{\smallskip}
02025--3849 &  & 2MASS J02022892-3849021$^c$ & 02:02:28.94 & $-$38:49:01.9 & 59.46$\pm$2.29 & 14.3\\
 & WIS  48 & 2MASS J02004917-3848535 & 02:00:49.17 & $-$38:48:53.6 & 66.47$\pm$0.93 & 19.1 \\
 \noalign{\smallskip}
02310+0823 &  & G 4-24 & 02:31:03.28 & +08:22:55.2 & 36.01$\pm$0.02 & 10.3 \\
 & GIC  32 & G 73-59$^c$ & 02:27:36.67 & +08:29:59.1 & 33.83$\pm$0.36 & 14.3 \\
 \noalign{\smallskip}
05444--0528 &  & HD 38273 & 05:44:25.46 & $-$05:27:53.1 & 86.62$\pm$0.17 & 7.9 \\
 & SHY 489 & HD 37546 & 05:39:05.53 & $-$05:53:51.1 & 88.57$\pm$0.19 & 8.2 \\
 \noalign{\smallskip}
07069+5511 &  & HD 53075 & 07:06:53.34 & +55:11:22.0 & 57.43$\pm$0.09 & 8.2 \\
 & TOK 508 & [SLS2012] PYC J07067+5537 & 07:06:43.35 & +55:37:47.2 & 66.03$\pm$0.06 & 13.4 \\
 \noalign{\smallskip}
07113+3307 &  & HD 54717 & 07:11:19.48 & +33:06:42.7 & 44.80$\pm$0.06 & 7.1 \\
 & SHY 190 & HD 54718 & 07:11:14.72 & +32:36:54.1 & 44.64$\pm$0.06 & 7.9 \\
 \noalign{\smallskip}
07160+5759 &  & NLTT 17578$^b$ & 07:15:56.73 & +57:59:49.4 & 108.6$\pm$0.2 & 9.9 \\
 & TOK 510 & LSPM J0716+5827 & 07:16:39.39 & +58:27:27.7 & 123.4$\pm$2.6 &  18.2 \\
 \noalign{\smallskip}
07329--5249 &  & 2MASS J07325350-5249077 & 07:32:53.51 & $-$52:49:07.6 & 131.9$\pm$0.2 & 12.7\\
 & WIS 141 & 2MASS J07325706-5229111 & 07:32:57.07 & $-$52:29:11.2 & 143.5$\pm$1.4  & 17.4 \\
 \noalign{\smallskip}
08237--5519 &  & HD 71257 & 08:23:42.41 & $-$55:19:13.9 & 75.84$\pm$0.10 & 7.4  \\
 & SHY 526 & HD 72143$^b$ & 08:28:39.55 & $-$55:58:01.5 & 74.94$\pm$0.08 & 9.4  \\
 \noalign{\smallskip}
08388--1315 &  & HD 73583 & 08:38:45.26 & $-$13:15:24.1 & 31.59$\pm$0.02 & 9.3  \\
 & SHY 201 & BD-09 2535 & 08:29:40.45 & $-$09:58:35.1 & 35.21$\pm$0.02 & 9.8  \\
 \noalign{\smallskip}
08480--3115 &  & HD 75514$^{b,c}$ & 08:49:27.20 & $-$30:56:01.9 & 79.28$\pm$1.46 & 7.7 \\
 & SHY 529 & HD 75269$^b$ & 08:47:59.48 & $-$31:14:34.1 & 77.14$\pm$0.14 & 8.6 \\
 \noalign{\smallskip}
09467+1632 &  & BD+17 2130$^b$ & 09:46:39.61 & +16:31:54.7 & 68.37$\pm$0.40 & 10.0  \\
 & TOK 531 & LP 428-36 & 09:45:00.18 & +16:19:35.9 & 65.28$\pm$0.40 & 14.7  \\
 \noalign{\smallskip}
09568+0415 &  & HD 86147 & 09:56:48.61 & +04:14:31.5 & 45.72$\pm$0.07 & 6.6 \\
 & TOK 533 & LSPM J0956+0441$^c$ & 09:56:45.72 & +04:41:30.1 & 45.42$\pm$1.16 & 11.9 \\
 \noalign{\smallskip}
10532--3006 &  & HD 94375$^b$ & 10:53:14.68 & $-$30:05:47.1 & 82.17$\pm$0.16 & 7.9  \\
 & SHY 563 & HD 94542$^b$ & 10:54:16.98 & $-$34:57:50.0 & 84.57$\pm$0.14 & 8.5  \\
 \noalign{\smallskip}
11214+0638 &  & HD 98697 & 11:21:26.79 & +06:38:05.8 & 48.64$\pm$0.07 & 6.6  \\
 & TOK 544 & LP 552-34 & 11:20:10.55 & +06:38:34.1 & 53.75$\pm$0.16 & 14.4  \\
 \noalign{\smallskip}
11265+2031 &  & HD 99419 & 11:26:27.19 & +20:31:05.2 & 46.19$\pm$0.06 & 7.8\\
 & TOK 546 & Gaia DR3 3978588911076420736 & 11:28:23.30 & +20:41:03.8 & 50.22$\pm$0.06 & 14.1 \\
 \noalign{\smallskip}
11455+4740 &  & HD 102158 & 11:45:30.51 & +47:40:00.8 & 51.19$\pm$0.05 & 7.9  \\
 & LEP  45 & G 122-46 & 11:47:21.61 & +47:45:56.5 & 45.79$\pm$0.03 & 13.2  \\
 \noalign{\smallskip}
12213--5012 &  & HD 107440$^b$ & 12:21:15.07 & $-$50:11:39.2 & 96.85$\pm$0.44 & 8.9\\
 & TOK 556 & HD 107735$^b$ & 12:22:59.17 & $-$50:00:45.0 & 98.89$\pm$0.51 & 9.2 \\
 \noalign{\smallskip}
13305+2231 &  & HD 117528 & 13:30:30.78 & +22:30:47.1 & 84.22$\pm$0.12 & 8.5  \\
 & SHY 626 & BD+22 2587 & 13:30:18.99 & +21:30:00.9 & 87.44$\pm$0.13 & 9.8  \\
 \noalign{\smallskip}
15031--4618 &  & CD-45 9610 & 15:03:03.57 & $-$46:17:37.8 & 27.18$\pm$0.01 & 9.4  \\
 & WIS 280 & L 334-33 & 15:04:12.46 & $-$46:29:46.1 & 27.28$\pm$0.02 & 11.8 \\
 \noalign{\smallskip}
15120+0245 &  & LP 562-9 & 15:11:58.38 & +02:44:32.0 & 63.01$\pm$0.07 & 13.6  \\
 & WIS 281 & LP 562-10 & 15:11:59.87 & +03:03:27.3 & 66.91$\pm$0.17 & 15.6  \\
 \noalign{\smallskip}
15208+3129 &  & HD 136654 & 15:20:50.08 & +31:28:48.4 & 45.75$\pm$0.03 &  6.8 \\
 & LEP  74 & AX CrB & 15:19:40.14 & +31:50:33.0 & 45.52$\pm$0.03 & 8.8 \\
 \noalign{\smallskip}
15226+3953 &  & G 179-28 & 15:22:38.03 & +39:53:14.4 & 115.6$\pm$0.2 & 10.5\\
 & WIS 284 & LP 222-69 & 15:21:14.01 & +39:47:06.0 & 110.6$\pm$0.5 & 16.4 \\
 \noalign{\smallskip}
15356+7726 &  & LSPM J1535+7725 & 15:35:28.14 & +77:25:41.0 & 68.18$\pm$0.05 & 9.9  \\
 & WIS 288 & LP 22-358 & 15:31:33.41 & +77:39:34.7 & 70.00$\pm$0.05 & 11.1  \\
 \noalign{\smallskip}
15408--3252 &  & HD 139696$^{b,c}$ & 15:40:45.26 & $-$32:51:59.5 & 30.30$\pm$0.36 & 8.5 \\
 & SHY 278 & CD-32 10820 & 15:28:31.39 & $-$33:08:06.3 & 30.94$\pm$0.05 & 10.2 \\
 \noalign{\smallskip}
15488+4929 &  & LSPM J1548+4928 & 15:48:48.07 & +49:28:35.8 & 76.81$\pm$0.63 & 17.8 \\
 & WIS 295 & LSPM J1550+4921 & 15:50:31.76 & +49:21:05.2 & 71.14$\pm$0.47 & 18.0 \\
 \noalign{\smallskip}
15590+1820 &  & HD 143292$^b$ & 15:59:01.82 & +18:19:33.2 & 70.78$\pm$0.11 & 7.7  \\
 & SHY 691 & HD 142899 & 15:56:22.76 & +20:25:07.5 & 80.97$\pm$0.17 & 8.3  \\
 \noalign{\smallskip}
17127+3235 &  & BD+32 2868 & 17:12:39.82 & +32:35:22.8 & 70.36$\pm$0.40 & 9.4 \\
 & WIS 313 & LSPM J1711+3236 & 17:11:17.17 & +32:36:20.1 & 61.00$\pm$0.09 & 15.5 \\
 \noalign{\smallskip}
17166+0325 &  & HD 156287$^b$ & 17:16:36.95 & +03:24:30.4 & 82.15$\pm$0.17 & 8.2  \\
 & SHY 715 & HD 159243 & 17:33:21.55 & +05:42:02.6 & 73.29$\pm$0.11 & 8.5  \\
 \noalign{\smallskip}
18496+1313 &  & HD 229635 & 18:49:38.34 & +13:13:07.0 & 37.76$\pm$0.02 & 8.4  \\
 & SHY 309 & HD 229830 & 18:52:29.36 & +11:12:36.5 & 38.39$\pm$0.02 & 9.8  \\
 \noalign{\smallskip}
18571+5143 &  & HD 176341 & 18:57:04.94 & +51:43:15.5 & 83.71$\pm$0.12 & 7.8  \\
 & SHY 749 & BD+49 2879 & 18:50:39.84 & +49:46:03.1 & 87.39$\pm$0.09 & 8.6  \\
 \noalign{\smallskip}
18597+1615 &  & HD 176441$^b$ & 18:59:42.53 & +16:15:09.3 & 45.24$\pm$0.05 & 7.0 \\
 & TOK 622 & LSPM J1858+1613$^c$ & 18:58:14.90 & +16:13:54.8 & 44.65$\pm$0.52 & 11.7 \\
 \noalign{\smallskip}
 19290--4952 &  & HD 182857 & 19:29:02.85 & $-$49:52:31.5 & 41.43$\pm$0.03 & 8.7  \\
 & SHY 319 & HD 185112$^b$ & 19:39:45.84 & $-$48:11:36.0 & 45.21$\pm$0.08 & 8.8  \\
 \noalign{\smallskip}
20080--0041 &  & 64 Aql & 20:08:01.82 & $-$00:40:41.5 & 46.43$\pm$0.09 & 5.7 \\
 & SHY 325 & HD 190873 & 20:07:09.17 & $-$00:52:27.3 & 46.65$\pm$0.05 & 8.1 \\
 \noalign{\smallskip}
20124--1237 &  & $\xi$ Cap & 20:12:25.87 & $-$12:37:03.0 & 28.23$\pm$0.03 & 5.7 \\
 & TDT2085 & LP 754-50 & 20:12:09.45 & $-$12:53:35.4 & 28.22$\pm$0.01 & 10.6 \\
 \noalign{\smallskip}
 20371+6122 &  & HD 196903 & 20:37:07.93 & +61:21:52.5 & 57.19$\pm$0.05 & 6.9  \\
 & SHY 780 & HD 198662 & 20:48:57.32 & +61:07:07.5 & 65.06$\pm$0.07 & 7.8  \\
 \noalign{\smallskip}
20404--3251 &  & HD 196746$^b$ & 20:40:25.75 & $-$32:51:06.1 & 87.46$\pm$0.40 & 8.3  \\
 & SHY 781 & HD 196189 & 20:36:45.00 & $-$32:12:25.7 & 91.83$\pm$0.17 & 8.9  \\
 \noalign{\smallskip}
21009--4132 &  & L 424-30 & 21:00:54.94 & $-$41:31:44.0 & 18.74$\pm$0.01 & 12.4 \\
 & WIS 346 & APMPM J2101-4125 & 21:01:03.82 & $-$41:14:33.3 & 18.77$\pm$0.01 & 13.0\\
 \noalign{\smallskip}
21066+8048 &  & G 261-37 & 21:06:38.34 & +80:47:36.8 & 34.61$\pm$0.02 & 10.4 \\
 & TOK 632 & G 261-40 & 21:13:48.18 & +81:00:25.0 & 34.46$\pm$0.02 & 12.1 \\
 \noalign{\smallskip}
21105+2227 &  & HD 201670$^d$ & 21:10:30.94 & +22:27:25.6 & 113.8$\pm$1.0 & 7.7 \\
 & SHY 793 & HD 198759 & 20:51:49.87 & +21:52:07.2 & 107.9$\pm$0.2 & 8.1 \\
 \noalign{\smallskip}
21190+2614 &  & HD 203030 & 21:18:58.22 & +26:13:50.0 & 39.28$\pm$0.03 & 8.3 \\
 & TOK 634 & Gaia DR3 1846992067932879744 & 21:20:02.85 & +26:37:04.7 & 44.52$\pm$0.05 & 14.7 \\
 \noalign{\smallskip}
22175+2335 &  & G 127-13$^c$ & 22:17:25.87 & +23:35:04.6 & 44.63$\pm$0.37 & 12.7 \\
 & GIC 179 & G 127-14 & 22:17:59.54 & +24:09:20.2 & 47.26$\pm$0.06  & 12.9 \\
 \noalign{\smallskip}
22378--0414 &  & $\kappa$ Aqr & 22:37:45.38 & $-$04:13:41.0 & 67.96$\pm$0.46 & 4.7 \\
 & TOK 640 & Gaia DR3 2624935581540867200 & 22:36:30.00 & $-$04:21:34.7 & 75.46$\pm$0.30  & 16.1 \\
 
 \noalign{\smallskip}
 \noalign{\smallskip}
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{7}{c}{\it Triple systems}\\
 \noalign{\smallskip}
  
02062--4726 &  & CD-48 554(A) & 02:06:14.44 & $-$47:25:30.7 & 90.12$\pm$0.14 & 10.9 \\
 & NSN 219 & CD-48 554B & 02:06:14.37 & $-$47:25:32.5 & 91.16$\pm$0.30 & 13.6 \\
 & WIS 52 & LEHPM 2187 & 02:06:37.55 & $-$47:06:59.7 & 80.81$\pm$0.47 & 15.4 \\ 
  \noalign{\smallskip} 
04346--3539 & & HD 29231 & 04:34:38.50 & $-$35:39:29.0  &  28.13$\pm$0.01 & 7.4 \\
  & TOK 488 & L 447-2 & 04:36:28.87 & $-$35:54:52.8 & 30.31$\pm$0.01 & 12.2 \\
  &  WIS 108  &  UCAC3 109-11370$^c$ & 04:35:41.32 & $-$35:54:54.1  &  31.17$\pm$0.37 & 13.4  \\
  \noalign{\smallskip} 
06536--3956 &  & L 454-11$^c$ & 06:58:18.90 & $-$39:32:15.5 & 24.96$\pm$0.11 & 12.0\\
 & SUB   2 & WT 202 & 06:53:35.34 & $-$39:55:33.3 & 24.84$\pm$0.01 & 15.4 \\
 & SUB   2 & WT 201 & 06:53:30.21 & $-$39:54:29.1 & 24.79$\pm$0.02 & 15.9 \\
 \noalign{\smallskip}
 07166--2319 &  & HD 56578$^b$ & 07:16:38.36 & $-$23:18:39.4 & 106.3$\pm$0.5 & 5.9 \\
 & SHY 508 & HD 57527$^b$ & 07:20:32.54 & $-$26:42:01.0 & 90.85$\pm$0.28 & 6.7 \\
 & ... & Gaia DR3 5613164850183516544 & 07:23:41.97 & $-$26:09:27.4 & 90.35$\pm$0.20 & 15.0 \\
  \noalign{\smallskip}
08211+4021  &    &  BD+40 2030$^b$  &  08:21:08.34  &  +40:20:52.7  &  60.62$\pm$0.08  &  8.9  \\
  &  TOK 516  &  G 111-70  &  08:19:16.81  &  +40:37:39.5  &  52.59$\pm$0.05  &  10.8  \\
  &   ...  &  Gaia DR3 914608342177083648  &  08:21:08.20  &  +40:20:51.0  &  61.83$\pm$0.60  &  13.8  \\
  \noalign{\smallskip}
09150+3837 &  & HD 79392$^b$ & 09:14:57.85 & +38:36:33.5 & 54.20$\pm$0.07 & 6.7 \\
 & TOK 525 & Gaia DR3 812086579467748736 & 09:13:39.31 & +38:28:14.5 & 54.03$\pm$0.05 & 13.6 \\
 & DAM1575 & Gaia DR3 812109085097488768 & 09:14:58.95 & +38:36:58.3 & 54.52$\pm$0.14 & 16.2
 \\
 \noalign{\smallskip}
09487--2625 &  & HD 85043A$^b$ & 09:48:42.84 & $-$26:24:52.0 & 41.40$\pm$0.04 & 6.6 \\
 & I 205 & HD 85043B$^b$ & 09:48:42.72 & $-$26:24:51.2 & 41.28$\pm$0.07 & 10.0$^f$ \\
 & TOK 532 & PM J09486-2644 & 09:48:41.42 & $-$26:44:08.5 & 41.32$\pm$0.03 & 11.2 \\
  \noalign{\smallskip}
10289+3453  &    &  HD 90681  &  10:28:51.39  &  +34:53:08.4  &  49.13$\pm$0.06  &  7.7  \\
  &  SHY 215  &  HD 92194  &  10:39:07.82  &  +32:49:59.6  &  50.64$\pm$0.06  &  8.5  \\
  &   ...  &  Gaia DR3 749786356557791744  &  10:28:50.90  &  +34:52:56.2  &  45.69$\pm$1.08  &  19.6  \\
  \noalign{\smallskip}
11513+4516 &  & Ross 916A & 11:51:18.97 & +45:16:12.9 & 29.66$\pm$0.03 & 12.3  \\
 & KPP3247 & Ross 916B & 11:51:18.83 & +45:16:13.1 & 29.63$\pm$0.03 & 12.4  \\
 & WIS 193 & G 176-59 & 11:50:48.98 & +45:34:02.6 & 29.60$\pm$0.02 & 14.0 \\
 \noalign{\smallskip}
12416+1026 &  & 27 Vir & 12:41:34.39 & +10:25:34.6 & 71.65$\pm$0.18 & 6.2 \\
 & SHY 610 & HD 111069$^b$ & 12:46:34.18 & +11:22:42.6 & 65.33$\pm$0.10 & 8.5  \\
 & ... & Gaia DR3 3927438805519604352 & 12:41:37.10 & +10:25:43.6 & 71.36$\pm$0.36 & 16.1  \\
 \noalign{\smallskip}
13470+3833  &    &  HD 120164  &  13:46:59.77  &  +38:32:33.7  &  91.69$\pm$0.43  &  5.2  \\
  &  SHY 633  &  HD 119767  &  13:44:20.30  &  +38:47:51.8  &  94.73$\pm$0.15  &  8.7  \\
  &  S 654  &  BD+39 2679  &  13:46:54.65  &  +38:31:55.1  &  91.51$\pm$0.12  &  8.9  \\
 \noalign{\smallskip}
13496+1301 & ... & HD 120510(Aab) & 13:49:36.06 & +13:00:37.1 & 56.44$\pm$0.08 & 6.6 \\
 & SHY 635 & HD 120865 & 13:51:51.00 & +11:56:13.9 & 58.35$\pm$0.09 & 6.8  \\
 \noalign{\smallskip}
14153+0308 &  & HD 124757A$^b$ & 14:15:19.39 & +03:07:52.9 & 41.27$\pm$0.13 & 7.6 \\
 & STF1819 & HD 124757B & 14:15:19.36 & +03:07:52.2 & 41.27$\pm$0.13 & 7.7 \\
 & SHY 261 & HD 126961 & 14:28:31.14 & +02:47:19.8 & 39.70$\pm$0.04 & 6.9 \\
 \noalign{\smallskip}
14190--0636& & $\iota$ Vir$^b$ & 14:16:00.87& $-$06:00:02.0& 22.03$\pm$0.14 & 3.9 \\
& SHY  71/HDS2016 & HD 125354(Aab)$^b$ & 14:18:58.27& $-$06:36:19.9& 22.53$\pm$0.39 & 8.6 \\
 \noalign{\smallskip}
14396--6050 &  & $\alpha$ Cen A$^g$ & 14:39:36.49 & $-$60:50:02.4 & 1.346$\pm$0.002$^h$ & --0.2$^i$ \\
 & RHD 1 & $\alpha$ Cen B$^g$ & 14:39:35.06 & $-$60:50:15.1 & 1.346$\pm$0.002$^h$ & 0.8$^i$\\
 & LDS 494 & Proxima Centauri & 14:29:42.95 & $-$62:40:46.2 & $\sim$1.30 & 9.0 \\
 \noalign{\smallskip}
15318--0204 & & HD 138370 & 15:31:48.92 & $-$02:03:59.2 &  76.03$\pm$0.11 & 8.3 \\
 & SHY 677 & HD 138159 & 15:30:25.18 & $-$01:19:07.7 & 67.38$\pm$0.07 & 9.0 \\
 & ... & Gaia DR3 4416092627948054400 & 15:30:41.60 & $-$01:20:03.6 & 67.47$\pm$0.30 & 16.3 \\
 \noalign{\smallskip}
17415+4924 &  & Wolf 1378$^c$ & 17:41:27.96 & +49:24:05.6 & 127.0$\pm$2.0 & 11.4 \\
 & WIS 321 & LSPM J1741+4941 & 17:41:02.02 & +49:41:34.2 & 123.5$\pm$0.5 & 16.2  \\
 & ... & Gaia DR3 1367008242580377216 & 17:41:27.65 & +49:24:08.7 & 127.8$\pm$1.6 & 17.8 \\
 \noalign{\smallskip}
19235--6924 &  & HD 180808(A)$^b$ & 19:23:31.21 & $-$69:24:26.7 & 59.07$\pm$0.07 & 7.7 \\
 & DON 957 & HD 180808B & 19:23:30.70 & $-$69:24:27.7 & 59.21$\pm$0.10 & 11.7 \\
 & SHY 755 & HD 181958$^b$ & 19:28:06.43 & $-$69:37:54.6 & 58.59$\pm$0.31 & 6.6 \\
 \noalign{\smallskip}
19476+0105 & ENG 67 & HD 187003(Aab)$^b$ & 19:47:33.32 & +01:05:20.0 & 46.79$\pm$0.05 & 6.6 \\
 & SHY 322 & BD+00 4221 & 19:29:26.34 & +00:31:41.3 & 43.95$\pm$0.03 & 10.2 \\
 \noalign{\smallskip}
20084+1503  &    &  G 143-33  &  20:08:22.02  &  +15:02:34.2  &  324.4$\pm$2.1  &  11.4  \\
  &  LDS1033  &  G 143-27(Aab)  &  20:05:51.02  &  +15:01:59.3  &  333.9$\pm$2.8  &  12.8  \\
 \noalign{\smallskip}
21096--1122 &  & $\nu$ Aqr & 21:09:35.65 & $-$11:22:18.1 & 49.79$\pm$0.28 & 4.3 \\
 & TOK 633 & Gaia DR3 6895305771635806208 & 21:08:43.51 & $-$11:10:15.7 & 49.59$\pm$0.06 & 13.0 \\
 & ... & Gaia DR3 6895305771635806464$^d$ & 21:08:43.59 & $-$11:10:12.4 & 49.52$\pm$0.08 & 15.1  \\
  \noalign{\smallskip}
22596--1246 & ... & HD 217250(Aab) & 22:59:34.08 & $-$12:45:38.1 & 64.12$\pm$0.07 & 9.5 \\
 & TOK 642 & Gaia DR3 2603671950077707776 & 22:58:01.65 & $-$12:48:45.7 & 70.50$\pm$0.63 & 17.9 \\
 \noalign{\smallskip}
23328--1651 &  & HD 221503 & 23:32:49.40 & $-$16:50:44.3 & 14.55$\pm$0.01 & 8.1 \\
 & SHY 110/... & G 273-59(Aab)$^b$ & 23:30:13.44 & $-$20:23:27.5 & 15.91$\pm$0.02 & 9.9 \\
 \noalign{\smallskip}
23506+5412 &  & HD 223582$^b$ & 23:50:37.98 & +54:11:53.6 & 54.80$\pm$0.06 & 7.1 \\
 & SHY 840 & HD 223788 & 23:52:39.67 & +54:16:07.8 & 54.65$\pm$0.05 & 7.5 \\
 & ES 700 & BD+53 3238B & 23:50:38.93 & +54:12:05.6 & 54.94$\pm$0.04 & 11.0 \\

\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{\it Quadruple systems}\\
\noalign{\smallskip}
 
01024+0504 &  & HD 6101A$^b$ & 01:02:24.56 & +05:03:41.2 & 22.49$\pm$0.07 & 8.5$^i$ \\
  & HDS 135 & HD 6101B$^b$ & 01:02:24.59 & +05:03:41.5 & 22.49$\pm$0.07 & 10.1$^i$ \\
  & WNO  50 & EGGR 7(Cab) & 01:03:49.92 & +05:04:30.6 & 22.02$\pm$0.04 & 13.9 \\
  \noalign{\smallskip}
02462+0536  &    &  HD 17250  &  02:46:14.61  &  +05:35:33.3  &  57.04$\pm$0.08  &  7.8  \\
  &  TOK 651  &  HD 17163  &  02:45:20.91  &  +04:42:41.9  &  49.09$\pm$0.15  &  6.0  \\
  &  RAO 9  &  HD 17250B  &  02:46:14.49  &  +05:35:32.7  &  57.37$\pm$0.30  &  12.8  \\
  &  TOK 651  &  ATO J041.4695+05.4898  &  02:45:52.61  &  +05:29:24.2  &  59.68$\pm$0.08  &  12.6  \\
 \noalign{\smallskip}
05222+0524 & ... & HD 35066(Aab)$^{b,e}$ & 05:22:11.20 & +05:23:43.1 & 61.80$\pm$0.44 & 6.9 \\
 & TOK 497 & TYC 109-530-1 & 05:23:28.98 & +05:13:02.9 & 61.09$\pm$0.06 & 10.3 \\
 & STT 106 & HD 35066B$^b$ & 05:22:11.61 & +05:23:50.3 & 61.05$\pm$0.07 & 10.3 \\
 \noalign{\smallskip}
06384+3945 &  & BD+39 1687 & 06:38:26.85 & +39:44:32.4 & 61.85$\pm$0.07 & 10.2 \\
 & TOK 502 & LP 205-19 & 06:40:08.62 & +39:52:14.7 & 57.93$\pm$0.10 & 14.8 \\
 & ... & LP 205-22$^d$ & 06:41:27.63 & +39:57:33.2 & 70.09$\pm$0.18 & 15.7 \\
 & ... & Gaia DR3 945027740109972224 & 06:37:21.98 & +39:01:33.4 & 63.26$\pm$0.52 & 17.7 \\
  \noalign{\smallskip}
08447--5443 & KEL 1/I 10/... & $\delta$ Vel (Aabc)$^h$ & 08:44:42.23 & $-$54:42:31.7 & 24.70$\pm$0.24 &  2.0$^i$ \\
 & SHY  49 & HD 76653 & 08:55:11.78 & $-$54:57:56.8 & 24.34$\pm$0.02 & 5.6 \\
  \noalign{\smallskip}
11486+1417 & BU 603 & HD 102590(Aab)$^b$ & 11:48:38.71 & +14:17:03.1 & 67.41$\pm$0.46 & 5.9 \\
 & TOK 552 & Gaia DR3 3923967883532679168 & 11:46:59.18 & +14:34:17.2 & 68.40$\pm$0.13 & 12.6 \\
 & ... & Gaia DR3 3923191426460144896 & 11:48:39.39 & +14:17:05.4 & 69.08$\pm$0.80 & 15.9 \\
  \noalign{\smallskip}
12317+1208 &  & HD 109032 & 12:31:39.36 & +12:07:40.3 & 106.3$\pm$0.4 & 8.0 \\
 & SHY 607 & BD+13 2551 & 12:35:06.65 & +12:56:20.3 & 105.8$\pm$0.2 & 9.1 \\
 & ... & Gaia DR3 3907691061288324992 & 12:31:29.12 & +12:12:49.7 & 106.1$\pm$0.7 & 16.4 \\
 & ... & Gaia DR3 3904562400951238144 & 12:33:26.14 & +12:25:17.5 & 95.02$\pm$0.60 & 16.6 \\
  \noalign{\smallskip}
15330--0111 & & 11 Ser & 15:32:57.94 & $-$01:11:11.0 & 83.61$\pm$0.42 & 5.2 \\
 & SHY 678 & HD 142011 & 15:52:12.51 & $-$02:16:42.6 & 88.31$\pm$0.15 & 8.4 \\
 & ... & Gaia DR3 4403070145373483392 & 15:52:12.65 & $-$02:16:50.1 & 88.96$\pm$0.36 & 14.1 \\
 & ... & Gaia DR3 4403070149671286272$^d$ & 15:30:41.60 & $-$01:20:03.6 & 89.28$\pm$0.43 & 14.4 \\
  \noalign{\smallskip}
18143--4309 &  & HD 166793 & 18:14:19.51 & $-$43:09:15.4&  103.5$\pm$0.3 & 7.7 \\
 & SHY 740 & HD 166533 & 18:13:01.82 & $-$42:17:17.9 & 110.4$\pm$0.3 & 8.0 \\
 & ... & Gaia DR3 6721465492884350080 & 18:14:29.91 & $-$43:07:09.8 & 104.3$\pm$1.1 & 14.1 \\
 & ... & Gaia DR3 6724532477492271104 & 18:12:48.44 & $-$42:30:04.2 & 101.8$\pm$0.2 & 14.1 \\
  \noalign{\smallskip}
20154+6412 & MLR 60 & HD 193215(Aab) & 20:15:21.95 & +64:11:59.3 & 63.62$\pm$2.79 & 8.3 \\
 & SHY 772 & BD+63 1588 & 20:01:46.09 & +63:32:42.7 & 66.34$\pm$0.05 & 9.8 \\
 & ... & G 262-11 & 20:24:35.87 & +65:53:13.8 & 65.04$\pm$0.06 & 13.7 \\
  \noalign{\smallskip}
22220--3431 & B 557 & HD 210111(Aab) & 22:08:42.64 & $-$33:07:32.5 & 78.66$\pm$0.22 & 6.3 \\
 & SHY 805 & HD 212025$^c$ & 22:21:57.61 & $-$34:31:12.7 & 86.57$\pm$2.63 & 7.3 \\
 & SHY 802 & HD 212035 & 22:22:04.58 & $-$34:29:20.1 & 86.34$\pm$0.17 & 7.4 \\
  \noalign{\smallskip}
22455+1112 & ... & HD 215243(Aab)$^{b,c}$ & 22:43:42.71 & +10:56:21.7 & 36.95$\pm$0.52 & 6.4 \\
 & SHY 358 & BD+10 4812A$^b$ & 22:45:27.87 & +11:11:31.0 & 43.43$\pm$0.04 & 9.7 \\
 & BU 711 & BD+10 4812B$^b$ & 22:45:27.85 & +11:11:33.5 & 43.48$\pm$0.04 & 10.7 \\
  \noalign{\smallskip} 
22497+6612 &  & $\iota$ Cep & 22:49:40.82 & +66:12:01.5 & 36.65$\pm$0.18 & 3.2 \\
 & SHY 359 & HD 215588 & 22:45:03.63 & +58:08:49.4 & 35.28$\pm$0.02 & 6.3 \\
 & ... & UCAC3 297-187960 & 22:45:03.65 & +58:08:34.9 & 35.18$\pm$0.02 & 13.0 \\
 & ... & SDSS J230056.41+640815.5 & 23:00:56.46 & +64:08:16.0 & 36.50$\pm$0.12 & 17.9 \\
\noalign{\smallskip}
23309--5807 &  & HD 221738$^b$ & 23:35:02.13 & $-$56:49:31.3 & 97.66$\pm$0.21 & 6.6 \\
 & SHY 833 & HD 221252(AB) & 23:30:56.45 & $-$58:06:44.2 & 97.75$\pm$0.25 & 9.1 \\
 & I 145 & TYC 8838-832-2 & 23:30:56.60 & $-$58:06:44.8 & 98.89$\pm$0.34 & 9.7 \\

\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{\it Quintuple systems}\\
\noalign{\smallskip}

07294--1500 &  & HD 59438A$^b$ & 07:29:21.86 & $-$14:59:55.2 & 36.48$\pm$0.03  & 6.2  \\
 & STF1104 & HD 59438B$^b$ & 07:29:21.92 & $-$14:59:53.4 & 36.52$\pm$0.06 & 7.5 \\
 & TOK 391 & LP 722-24 & 07:29:00.43 & $-$14:42:48.1 & 36.78$\pm$0.02 & 11.1 \\
 & STF1104/TOK 391 & HD 59438C(ab)$^c$ & 07:29:21.75 & $-$15:00:15.6 & 38.65$\pm$0.51 & 11.6 \\
  \noalign{\smallskip}  
 16278--0822 & RST3949/... & $\upsilon$ Oph(Aabc)$^b$ & 16:27:48.19 & $-$08:22:18.2 & 42.95$\pm$1.74 & 4.5 \\
 & TOK 603 & HD 148300 & 16:27:28.91 & $-$08:34:19.2 & 40.77$\pm$0.04 & 8.6 \\
 & SHY 287 & HD 144660 & 16:07:21.23 & $-$08:10:10.9 & 39.55$\pm$0.03 & 9.0 \\

\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{\it Sextuple systems}\\
\noalign{\smallskip}
 
02315+0106 &  & HD 15695 & 02:31:29.87 & +01:05:39.2 & 105.5$\pm$0.3 & 7.5  \\
 & STF 274 & BD+00 415B & 02:31:29.29 & +01:05:28.9 & 105.4$\pm$0.3 & 7.6  \\
 & SHY 422 & HD 17000 & 02:43:36.98 & $-$00:20:40.3 & 89.89$\pm$0.16 & 8.8  \\
 &  ... & HD 16985 & 02:43:33.96 & +03:15:46.8 & 121.0$\pm$0.3 & 9.7  \\
 &  ... & Gaia DR3 2497835645142616192$^d$ & 02:54:18.64 & $-$00:51:20.7 & 90.95$\pm$0.28 & 15.4  \\
 &  ... & Gaia DR3 2514005200579732608 & 02:21:42.89 & +02:40:11.5 & 117.3$\pm$1.3 & 17.0  \\
\noalign{\smallskip}
03503--0131 & &  HD 24098A & 03:50:16.16 & $-$01:31:21.3 & 44.27$\pm$0.05 & 6.4  \\
 & SHY 164 & HD 22584$^b$ & 03:37:54.39 & $-$02:30:42.0 & 46.04$\pm$0.09 & 9.4  \\
 & BU 401 & HD 24098B & 03:50:15.87 & $-$01:31:22.6 & 44.21$\pm$0.03 & 10.1  \\
 &  ... & UCAC4 438-004875 & 03:37:54.01 & $-$02:30:54.2 & 45.68$\pm$0.07 & 11.9  \\
 &  ... & Gaia DR3 3250466403920143488 & 03:50:38.91 & $-$01:21:12.9 & 44.62$\pm$0.30 & 17.6  \\
 &  ... & Gaia DR3 3250466403923273088 & 03:50:38.79 & $-$01:21:12.7 & 44.28$\pm$0.07 & 15.2  \\
\noalign{\smallskip}
20489--6847 & &  HD 197569 & 20:48:56.52 & $-$68:47:28.5 & 86.47$\pm$0.14 & 7.0  \\
 & SHY 782 & HD 199760 & 21:03:18.14 & $-$69:10:16.5 & 87.60$\pm$0.14 & 8.2  \\
 &  ... & Gaia DR3 6376446646807117312 & 20:48:56.93 & $-$68:47:26.9 & 87.23$\pm$1.11 & 14.2  \\
 &  ... & Gaia DR3 6374759136976638336 & 20:35:18.54 & $-$70:12:48.0 & 81.37$\pm$0.17 & 15.2  \\
 &  ... & Gaia DR3 6375565697474377088 & 21:20:55.99 & $-$69:41:48.3 & 97.40$\pm$0.25 & 15.4  \\
 &  ... & Gaia DR3 6376941667557429888 & 20:53:56.24 & $-$67:33:41.4 & 86.77$\pm$0.47 & 17.0  \\

\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{\it Septuple systems}\\
\noalign{\smallskip}
 
19507--5912 &  & HD 188162 & 19:57:06.31 & $-$58:54:04.9 & 90.32$\pm$0.93 & 5.2 \\
 & SHY 761/I 121 & HD 186957(Aab) & 19:50:44.80 & $-$59:11:37.2 & 92.39$\pm$0.69 & 5.6 \\
 & SHY 759 & HD 186810 & 19:50:03.31 & $-$59:15:50.5 & 90.76$\pm$0.26 & 7.0 \\
 & ... & Gaia DR3 6447086042643463936 & 19:57:54.06 & $-$59:02:08.3 & 88.38$\pm$0.15 & 14.2 \\
 & ... & Gaia DR3 6447030135053741952$^d$ & 19:50:02.19 & $-$59:15:52.4 & 90.77$\pm$0.28 & 14.9 \\
 & ... & Gaia DR3 6447128820517666944 & 19:54:08.05 & $-$58:54:13.7 & 95.60$\pm$0.43 & 15.8 \\
 \noalign{\smallskip}
20599+4016 & COU2431/LSC 1 & HD 200077(Aa1a2b) & 20:59:55.28 & +40:15:31.8 & 40.53$\pm$0.22 & 6.5\\
 & LEP  98/HDS2989 & G 210-44(Aab)$^{b,c}$ & 20:58:11.46 & +40:11:29.0 & 38.67$\pm$0.75 & 10.2 \\
\label{tab:systems1}
\end{longtable}

==> (inline-2) <==
\begin{longtable}{l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c}
\caption{Masses, $\rho$, $\theta$, separations and gravitational binding energy of the systems identified in the sample of work.}\\
\noalign{\smallskip}
\hline \hline
\noalign{\smallskip}
WDS & Discoverer & Star & \textit{M} & $\rho$ & $\theta$ & \textit{s} & $|U^*_g|$ \\
 & code &  & (M$_\odot$) & (arcsec) & (deg) & ($10^3$\,au) & ($10^{33}$\,J) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Masses, $\rho$, $\theta$, separations, and gravitational binding energy of the systems identified in the sample of work (continued).}\\
\hline 
\hline
\noalign{\smallskip} 
WDS & Discoverer & Star & \textit{M} & $\rho$ & $\theta$ & \textit{s} & $|U^*_g|$ \\
 & code &  & (M$_\odot$) & (arcsec) & (deg) & ($10^3$\,au) & ($10^{33}$\,J) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfoot 
\multicolumn{8}{c}{\it Double systems}\\
\noalign{\smallskip}
 
00016--0102 &  & 2MASS J00013688-0101441 & 0.22$\pm$0.02 &  &  &  & 0.74$\pm$0.10 \\
 & WIS   1 & SIPS J0000-0112 & 0.13$\pm$0.01 & 1135 & 234 & 68.4$\pm$0.2 &  \\
 \noalign{\smallskip} 
01005--1923 &  & HD 5911 & 1.32$\pm$0.13 &  &  &  & 20.6$\pm$2.9 \\
 & SHY 392 & HD 6103 & 1.24$\pm$0.12 & 1725 & 126 & 140.8$\pm$0.3 &  \\
  \noalign{\smallskip}
01066+1353 &  & HD 6566 & 1.32$\pm$0.10 &  &  &  & 3.69$\pm$0.52 \\
 & SHY 396 & HD 5433$^a$ & 1.02$\pm$0.10 & 11089 & 305 & 643.7$\pm$1.2 &  \\
  \noalign{\smallskip}
01134--3932 &  & HD 7382 & 1.32$\pm$0.13 &  &  &  & 7.82$\pm$1.11 \\
 & SHY 397 & HD 7052 & 0.89$\pm$0.09 & 4472 & 209 & 264.6$\pm$0.5 &  \\
  \noalign{\smallskip}
01326--4944 &  & HD 9544 & 1.89$\pm$0.19 &  &  &  & 61.1$\pm$8.6 \\
 & SHY 405 & HD 9378 & 1.49$\pm$0.15 & 1001 & 231 & 81.2$\pm$0.1 &  \\
  \noalign{\smallskip}
02022--4550 &  & HD 12586 & 1.31$\pm$0.13 &  &  &  & 4.63$\pm$0.66 \\
 & SHY 410 & HD 12808 & 1.21$\pm$0.12 & 8496 & 10 & 605.0$\pm$0.8 &  \\
  \noalign{\smallskip}
02025--3849 &  & 2MASS J02022892-3849021$^b$ & 0.32$\pm$0.03 &  &  &  & 0.72$\pm$0.11 \\
 & WIS  48 & 2MASS J02004917-3848535 & 0.09$\pm$0.01 & 1166 & 270 & 69.3$\pm$2.7 &  \\
  \noalign{\smallskip}
02310+0823 &  & G 4-24 & 0.64$\pm$0.06 &  &  &  & 2.09$\pm$0.30 \\
 & GIC  32 & G 73-59$^b$ & 0.21$\pm$0.02 & 3096 & 278 & 111.5$\pm$0.1 &  \\
  \noalign{\smallskip}
05444--0528 &  & HD 38273 & 1.35$\pm$0.13 &  &  &  & 6.97$\pm$0.99 \\
 & SHY 489 & HD 37546 & 1.27$\pm$0.13 & 5025 & 252 & 435.2$\pm$0.9 &  \\
  \noalign{\smallskip}
07069+5511 &  & HD 53075 & 1.04$\pm$0.10 &  &  &  & 8.87$\pm$1.25 \\
 & TOK 508 & [SLS2012] PYC J07067+5537 & 0.44$\pm$0.04 & 1587 & 357 & 91.2$\pm$0.1 &  \\
  \noalign{\smallskip}
07113+3307 &  & HD 54717 & 1.19$\pm$0.12 &  &  &  & 26.2$\pm$3.7 \\
 & SHY 190 & HD 54718 & 1.00$\pm$0.10 & 1790 & 182 & 80.2$\pm$0.1 &  \\
  \noalign{\smallskip}
07160+5759 &  & NLTT 17578$^a$ & 0.99$\pm$0.10 &  &  &  & 1.43$\pm$0.20 \\
 & TOK 510 & LSPM J0716+5827 & 0.15$\pm$0.01 & 1693 & 11 & 183.9$\pm$0.4 &  \\
  \noalign{\smallskip}
07329--5249 &  & 2MASS J07325350-5249077 & 0.68$\pm$0.07 &  &  &  & 1.58$\pm$0.22 \\
 & WIS 141 & 2MASS J07325706-5229111 & 0.21$\pm$0.02 & 1197 & 1.6 & 157.9$\pm$0.2 &  \\
  \noalign{\smallskip}
08237--5519 &  & HD 71257 & 1.41$\pm$0.14 &  &  &  & 9.04$\pm$1.28 \\
 & SHY 526 & HD 72143$^a$ & 0.95$\pm$0.09 & 3442 & 133 & 261.0$\pm$0.3 &  \\
  \noalign{\smallskip}
08388--1315 &  & HD 73583 & 0.71$\pm$0.07 &  &  &  & 1.90$\pm$0.27 \\
 & SHY 201 & BD-09 2535 & 0.69$\pm$0.07 & 14236 & 326 & 449.3$\pm$0.2 &  \\
  \noalign{\smallskip}
08480--3115 &  & HD 75514$^{a,b}$ & 1.33$\pm$0.13 &  &  &  & 20.3$\pm$2.9 \\
 & SHY 529 & HD 75269$^a$ & 1.08$\pm$0.11 & 1585 & 225 & 125.6$\pm$2.3 &  \\
  \noalign{\smallskip}
09467+1632 &  & BD+17 2130$^a$ & 0.82$\pm$0.08 &  &  &  & 3.84$\pm$0.54 \\
 & TOK 531 & LP 428-36 & 0.29$\pm$0.03 & 1610 & 243 & 110.1$\pm$0.7 &  \\
  \noalign{\smallskip}
09568+0415 &  & HD 86147 & 1.32$\pm$0.13 &  &  &  & 16.4$\pm$2.3 \\
 & TOK 533 & LSPM J0956+0441$^b$ & 0.52$\pm$0.05 & 1619 & 359 & 74.0$\pm$0.2 &  \\
  \noalign{\smallskip}
10532--3006 &  & HD 94375$^a$ & 1.32$\pm$0.13 &  &  &  & 1.91$\pm$0.27 \\
 & SHY 563 & HD 94542$^a$ & 1.19$\pm$0.12 & 17541 & 178 & 1439$\pm$3 &  \\
  \noalign{\smallskip}
11214+0638 &  & HD 98697 & 1.37$\pm$0.14 &  &  &  & 12.2$\pm$1.7 \\
 & TOK 544 & LP 552-34 & 0.28$\pm$0.03 & 1136 & 271 & 55.3$\pm$0.1 &  \\
  \noalign{\smallskip}
11265+2031 &  & HD 99419 & 1.03$\pm$0.10 &  &  &  & 6.95$\pm$0.98 \\
 & TOK 546 & Gaia DR3 3978588911076420736 & 0.31$\pm$0.03 & 1737 & 70 & 80.2$\pm$0.1 &  \\
  \noalign{\smallskip}
11455+4740 &  & HD 102158 & 1.05$\pm$0.11 &  &  &  & 11.9$\pm$1.7 \\
 & LEP  45 & G 122-46 & 0.38$\pm$0.04 & 1178 & 72 & 60.3$\pm$0.1 &  \\
  \noalign{\smallskip}
12213--5012 &  & HD 107440$^a$ & 1.16$\pm$0.12 &  &  &  & 19.0$\pm$2.7 \\
 & TOK 556 & HD 107735$^a$ & 1.08$\pm$0.11 & 1195 & 57 & 115.7$\pm$0.5 &  \\
  \noalign{\smallskip}
13305+2231 &  & HD 117528 & 1.19$\pm$0.12 &  &  &  & 6.40$\pm$0.90 \\
 & SHY 626 & BD+22 2587 & 0.94$\pm$0.09 & 3650 & 183 & 307.4$\pm$0.4 &  \\
  \noalign{\smallskip}
15031--4618 &  & CD-45 9610 & 0.67$\pm$0.07 &  &  &  & 17.4$\pm$2.5 \\
 & WIS 280 & L 334-33 & 0.41$\pm$0.04 & 1020 & 136 & 27.73$\pm$0.01 &  \\
  \noalign{\smallskip}
15120+0245 &  & LP 562-9 & 0.41$\pm$0.04 &  &  &  & 2.17$\pm$0.31 \\
 & WIS 281 & LP 562-10 & 0.22$\pm$0.02 & 1136 & 1.1 & 71.56$\pm$0.08 &  \\
  \noalign{\smallskip}
15208+3129 &  & HD 136654 & 1.27$\pm$0.13 &  &  &  & 27.3$\pm$3.9 \\
 & LEP  74 & AX CrB & 0.88$\pm$0.09 & 1582 & 326 & 72.37$\pm$0.05 &  \\
  \noalign{\smallskip}
15226+3953 &  & G 179-28 & 0.93$\pm$0.09 &  &  &  & 3.23$\pm$0.46 \\
 & WIS 284 & LP 222-69 & 0.24$\pm$0.02 & 1035 & 249 & 119.7$\pm$0.2 &  \\
  \noalign{\smallskip}
15356+7726 &  & LSPM J1535+7725 & 0.84$\pm$0.08 &  &  &  & 13.4$\pm$1.9 \\
 & WIS 288 & LP 22-358 & 0.70$\pm$0.07 & 1133 & 318 & 77.2$\pm$0.1 &  \\
  \noalign{\smallskip}
15408--3252 &  & HD 139696$^{a,b}$ & 0.79$\pm$0.08 &  &  &  & 3.04$\pm$0.43 \\
 & SHY 278 & CD-32 10820 & 0.62$\pm$0.06 & 9296 & 264 & 281.6$\pm$3.3 &  \\
  \noalign{\smallskip}
15488+4929 &  & LSPM J1548+4928 & 0.12$\pm$0.01 &  &  &  & 0.29$\pm$0.04 \\
 & WIS 295 & LSPM J1550+4921 & 0.11$\pm$0.01 & 1106 & 114 & 85.0$\pm$0.7 &  \\
  \noalign{\smallskip}
15590+1820 &  & HD 143292$^a$ & 1.29$\pm$0.13 &  &  &  & 4.87$\pm$0.69 \\
 & SHY 691 & HD 142899 & 1.19$\pm$0.12 & 7867 & 344 & 556.7$\pm$0.8 &  \\
  \noalign{\smallskip}
17127+3235 &  & BD+32 2868 & 0.93$\pm$0.09 &  &  &  & 4.69$\pm$0.66 \\
 & WIS 313 & LSPM J1711+3236 & 0.21$\pm$0.02 & 1046 & 273 & 73.6$\pm$0.4 &  \\
  \noalign{\smallskip}
17166+0325 &  & HD 156287$^a$ & 1.24$\pm$0.12 &  &  &  & 1.68$\pm$0.24 \\
 & SHY 715 & HD 159243 & 1.08$\pm$0.11 & 17154 & 61 & 1407$\pm$3 &  \\
  \noalign{\smallskip}
18496+1313 &  & HD 229635 & 0.89$\pm$0.09 &  &  &  & 3.77$\pm$0.53 \\
 & SHY 309 & HD 229830 & 0.70$\pm$0.07 & 7650 & 161 & 288.8$\pm$0.2 &  \\
  \noalign{\smallskip}
18571+5143 &  & HD 176341 & 1.35$\pm$0.14 &  &  &  & 4.24$\pm$0.60 \\
 & SHY 749 & BD+49 2879 & 1.17$\pm$0.12 & 7890 & 208 & 660.3$\pm$1.0 &  \\
  \noalign{\smallskip}
18597+1615 &  & HD 176441$^a$ & 1.21$\pm$0.12 &  &  &  & 20.2$\pm$2.9 \\
 & TOK 622 & LSPM J1858+1613$^b$ & 0.54$\pm$0.05 & 1264 & 267 & 57.2$\pm$0.1 &  \\
  \noalign{\smallskip}
19290--4952 &  & HD 182857 & 0.88$\pm$0.09 &  &  &  & 3.81$\pm$0.54 \\
 & SHY 319 & HD 185112$^a$ & 0.89$\pm$0.09 & 8677 & 47 & 359.4$\pm$0.2 &  \\
  \noalign{\smallskip}
20080--0041 &  & 64 Aql & 1.00$\pm$0.27 &  &  &  & 35.4$\pm$5.0 \\
 & SHY 325 & HD 190873 & 0.99$\pm$0.10 & 1059 & 228 & 49.2$\pm$0.1 &  \\
  \noalign{\smallskip}
20124--1237 &  & $\xi$ Cap & 1.27$\pm$0.13 &  &  &  & 42.9$\pm$6.1 \\
 & TDT2085 & LP 754-50 & 0.55$\pm$0.06 & 1021 & 194 & 28.83$\pm$0.03 &  \\
  \noalign{\smallskip}
20371+6122 &  & HD 196903 & 1.37$\pm$0.14 &  &  &  & 9.76$\pm$1.38 \\
 & SHY 780 & HD 198662 & 1.20$\pm$0.12 & 5176 & 100 & 296.0$\pm$0.3 &  \\
  \noalign{\smallskip}
20404--3251 &  & HD 196746$^a$ & 1.23$\pm$0.12 &  &  &  & 7.82$\pm$1.11 \\
 & SHY 781 & HD 196189 & 1.15$\pm$0.11 & 3623 & 310 & 316.8$\pm$1.4 &  \\
  \noalign{\smallskip}
21009--4132 &  & L 424-30 & 0.25$\pm$0.02 &  &  &  & 4.69$\pm$0.66 \\
 & WIS 346 & APMPM J2101-4125 & 0.21$\pm$0.02 & 1036 & 5.5 & 19.41$\pm$0.01 &  \\
  \noalign{\smallskip}
21066+8048 &  & G 261-37 & 0.62$\pm$0.06 &  &  &  & 10.5$\pm$1.5 \\
 & TOK 632 & G 261-40 & 0.43$\pm$0.04 & 1286 & 53 & 44.52$\pm$0.03 &  \\
  \noalign{\smallskip}
21105+2227 &  & HD 201670$^c$ & 1.74$\pm$0.17 &  &  &  & 2.49$\pm$0.35 \\
 & SHY 793 & HD 198759 & 1.45$\pm$0.15 & 15684 & 262 & 1783$\pm$15 &  \\
  \noalign{\smallskip}
21190+2614 &  & HD 203030 & 0.91$\pm$0.09 &  &  &  & 5.20$\pm$0.74 \\
 & TOK 634 & Gaia DR3 1846992067932879744$^d$ & 0.22$\pm$0.02 & 1701 & 34 & 66.8$\pm$0.1 &  \\
  \noalign{\smallskip}
22175+2335 &  & G 127-13$^b$ & 0.42$\pm$0.04 &  &  &  & 3.32$\pm$0.47 \\
 & GIC 179 & G 127-14 & 0.42$\pm$0.04 & 2107 & 13 & 94.0$\pm$0.8 &  \\
  \noalign{\smallskip}
22378--0414 &  & $\kappa$ Aqr & 2.55$\pm$0.13 &  &  &  & 10.8$\pm$1.5 \\
 & TOK 640 & Gaia DR3 2624935581540867200 & 0.20$\pm$0.02 & 1223 & 247 & 83.1$\pm$0.6 &  \\
 
 \noalign{\smallskip}
 \noalign{\smallskip}
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{8}{c}{\it Triple systems}\\
 \noalign{\smallskip}
  
02062--4726 &  & CD-48 554(A) & 0.79$\pm$0.08 &  &  &  & 6.00$\pm$0.72 \\
 & NSN 219 & CD-48 554B & 0.50$\pm$0.05 & 1.9 & 200 & 0.1702$\pm$0.0003 &  \\
 & WIS  52 & LEHPM 2187 & 0.27$\pm$0.03 & 1135 & 12 & 102.3$\pm$0.2 &  \\
 \noalign{\smallskip}
04346--3539 &  & HD 29231 & 0.93$\pm$0.09 &  &  &  & ... \\
 & TOK 488 & L 447-2 & 0.39$\pm$0.04 & 1632 & 125 & 45.89$\pm$0.02 &  \\
 & WIS 108 & UCAC3 109-11370$^b$ & 0.27$\pm$0.03 & 1201 & 140 & 33.77$\pm$0.01 &  \\
 \noalign{\smallskip}
06536--3956 &  & L 454-11$^b$ & 0.37$\pm$0.04 &  &  &  & 9.43$\pm$0.99 \\
 & SUB   2 & WT 202 & 0.64$\pm$0.02 & 3565 & 247 & 89.0$\pm$0.4 &  \\
 & SUB   2 & WT 201 & 0.64$\pm$0.02 & 3596 & 248 & 89.8$\pm$0.4 &  \\
 \noalign{\smallskip}
07166--2319 &  & HD 56578$^a$ & 2.42$\pm$0.24 &  &  &  & ... \\
 & SHY 508 & HD 57527$^a$ & 1.92$\pm$0.19 & 12620 & 166 & 1340$\pm$6 &  \\
 & ... & Gaia DR3 5613164850183516544 & 0.35$\pm$0.03 & 11792 & 151 & 1253$\pm$6 &  \\
 \noalign{\smallskip}
08211+4021 &  & BD+40 2030$^a$ & 0.96$\pm$0.10 &  &  &  & 16.3$\pm$1.7 \\
 & TOK 516 & G 111-70 & 0.68$\pm$0.07 & 1624 & 308 & 98.5$\pm$0.1 &  \\
 & ... & Gaia DR3 914608342177083648 & 0.38$\pm$0.04 & 2.2 & 222 & 0.1343$\pm$0.0002 &  \\
 \noalign{\smallskip}
09150+3837 &  & HD 79392$^a$ & 1.44$\pm$0.14 &  &  &  & 19.0$\pm$3.3 \\
 & TOK 525 & Gaia DR3 812086579467748736 & 0.38$\pm$0.04 & 1047 & 242 & 56.76$\pm$0.07 &  \\
 & DAM1575 & Gaia DR3 812109085097488768 & 0.16$\pm$0.02 & 28 & 27 & 1.510$\pm$0.002 &  \\
 \noalign{\smallskip}
09487--2625 &  & HD 85043A$^a$ & 1.27$\pm$0.13 &  &  &  & 42.1$\pm$7.3 \\
 & I 205 & HD 85043B$^a$ & 0.69$\pm$0.07 & 1.8 & 281 & 0.0756$\pm$0.0001 &  \\
 & TOK 532 & PM J09486-2644 & 0.58$\pm$0.06 & 1157 & 181 & 47.9$\pm$0.1 &  \\
 \noalign{\smallskip}
10289+3453 &  & HD 90681 & 1.07$\pm$0.11 &  &  &  & 3.77$\pm$0.65 \\
 & SHY 215 & HD 92194 & 0.97$\pm$0.10 & 10588 & 134 & 52.0$\pm$0.6 &  \\
 & ... & Gaia DR3 749786356557791744 & 0.08$\pm$0.01 & 14 & 207 & 0.674$\pm$0.001 &  \\
 \noalign{\smallskip}
11513+4516 &  & Ross 916A & 0.38$\pm$0.04 &  &  &  & 8.14$\pm$1.415 \\
 & KPP3247 & Ross 916B & 0.37$\pm$0.04 & 1.4 & 281 & 0.0405$\pm$0.0001 &  \\
 & WIS 193 & G 176-59 & 0.20$\pm$0.02 & 1116 & 344 & 33.08$\pm$0.04 &  \\
 \noalign{\smallskip}
12416+1026 &  & 27 Vir & 1.93$\pm$0.19 &  &  &  & 9.67$\pm$1.67 \\
 & SHY 610 & HD 111069$^a$ & 1.04$\pm$0.10 & 5595 & 52 & 400.9$\pm$1.0 &  \\
 & ... & Gaia DR3 3927438805519604352 & 0.19$\pm$0.02 & 41 & 77 & 2.93$\pm$0.01 &  \\
 \noalign{\smallskip}
13470+3833 &  & HD 120164 & 2.42$\pm$0.29$^e$ &  &  &  & 39.2$\pm$6.8 \\
 & SHY 633 & HD 119767 & 1.19$\pm$0.12 & 2084 & 296 & 191.1$\pm$0.9 &  \\
 & S 654 & BD+39 2679 & 1.14$\pm$0.11 & 71 & 237 & 6.55$\pm$0.03 &  \\
 \noalign{\smallskip}
13496+1301 & ... & HD 120510(Aab) & 2.66$\pm$0.27$^f$ &  &  &  & 27.7$\pm$3.9 \\
 & SHY 635 & HD 120865 & 1.44$\pm$0.14 & 4337 & 153 & 244.8$\pm$0.3 &  \\
 \noalign{\smallskip}
14153+0308 &  & HD 124757A$^a$ &\multirow{2}{*}{\bigg\} 1.92$\pm$1.08$^g$} &  &  &  & 8.13$\pm$4.64 \\
 & STF1819 & HD 124757B &  & 0.9 & 166 & 0.03729$\pm$0.0001 &  \\
 & SHY 261 & HD 126961 & 1.18$\pm$0.12 & 11923 & 96 & 491.7$\pm$1.6 &  \\
 \noalign{\smallskip}
14190--0636 &  & $\iota$ Vir$^a$ & 1.810$\pm$0.001$^h$ &  &  &  & 50.8$\pm$5.1 \\
 & SHY  71/HDS016 & HD 125354(Aab)$^a$ & 1.20$\pm$0.12$^i$ & 3423 & 129 & 75.4$\pm$0.5 &  \\
 \noalign{\smallskip}
14396--6050 &  & $\alpha$ Cen A & 1.11$\pm$0.01$^j$ &  &  &  & 41.1$\pm$4.1 \\
 & RHD 1 & $\alpha$ Cen B & 0.93$\pm$0.01$^j$ & 15 & 222 & 0.0207$\pm$0.0001 &  \\
 & LDS 494 & Proxima Centauri & 0.12$\pm$0.01 & 7960 & 212 & 10.71$\pm$0.02 &  \\
 \noalign{\smallskip}
15318--0204 &  & HD 138370 & 1.18$\pm$0.12 &  &  &  & ... \\
 & SHY 677 & HD 138159 & 0.98$\pm$0.10 & 2970 & 335 & 225.8$\pm$0.3 &  \\
 & ... & Gaia DR3 4416092627948054400 & 0.18$\pm$0.02 & 2822 & 339 & 214.6$\pm$0.3 &  \\
 \noalign{\smallskip}
17415+4924 &  & Wolf 1378$^b$ & 0.82$\pm$0.08 &  &  &  & 3.58$\pm$0.62 \\
 & WIS 321 & LSPM J1741+4941 & 0.28$\pm$0.03 & 1079 & 346 & 137.0$\pm$2.1 &  \\
 & ... & Gaia DR3 1367008242580377216 & 0.17$\pm$0.02 & 4.4 & 314 & 0.56$\pm$0.01 &  \\
 \noalign{\smallskip}
19235--6924 &  & HD 180808(A)$^a$ & 1.18$\pm$0.12 &  &  &  & 47.9$\pm$8.3 \\
 & DON 957 & HD 180808B & 0.61$\pm$0.06 & 2.8 & 249 & 0.1668$\pm$0.0002 &  \\
 & SHY 755 & HD 181958$^a$ & 1.49$\pm$0.15 & 1662 & 119 & 98.2$\pm$0.1 &  \\
 \noalign{\smallskip}
19476+0105 & ENG 67 & HD 187003(Aab)$^a$ & 2.40$\pm$0.24 &  &  &  & 3.81$\pm$0.54 \\
 & SHY 322 & BD+00 4221 & 0.69$\pm$0.07 & 16426 & 263 & 767.7$\pm$0.8 &  \\
 \noalign{\smallskip}
20084+1503 &  & G 143-33 & 1.18$\pm$0.12 &  &  &  & 3.40$\pm$0.98 \\
 & LDS1033 & G 143-27(Aab) & 1.16$\pm$0.12 & 2188 & 269 & 709.7$\pm$4.6 &  \\
 \noalign{\smallskip}
21096--1122 &  & $\nu$ Aqr & 2.01$\pm$0.11 &  &  &  & 42.3$\pm$6.4 \\
 & TOK 633 & Gaia DR3 6895305771635806208 & 0.42$\pm$0.04 & 1053 & 313 & 52.5$\pm$0.3 &  \\
 & ... & Gaia DR3 6895305771635806464$^c$ & 0.21$\pm$0.02 & 1055 & 313 & 52.5$\pm$0.3 &  \\
 \noalign{\smallskip}
22596--1246 & ... & HD 217250(Aab) & 0.90$\pm$0.09$^k$ &  &  &  & 2.10$\pm$0.30 \\
 & TOK 642 & Gaia DR3 2603671950077707776 & 0.12$\pm$0.01 & 1365 & 262 & 87.5$\pm$0.1 &  \\
 \noalign{\smallskip}
23328--1651 &  & HD 221503 & 0.67$\pm$0.07 &  &  &  & 3.00$\pm$0.42 \\
 & SHY 110/... & G 273-59(Aab)$^a$ & 0.48$\pm$0.05 & 12958 & 190 & 188.4$\pm$0.1 &  \\
 \noalign{\smallskip}
23506+5412 &  & HD 223582$^a$ & 1.30$\pm$0.13 &  &  &  & 69.0$\pm$12.0 \\
 & SHY 840 & HD 223788 & 1.20$\pm$0.12 & 1098 & 77 & 60.1$\pm$0.1 &  \\
 & ES 700 & BD+53 3238B & 0.67$\pm$0.07 & 15 & 35 & 0.804$\pm$0.001 &  \\

\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{c}{\it Quadruple systems}\\
\noalign{\smallskip}

01024+0504 &  & HD 6101A$^a$ & \multirow{2}{*}{\bigg\} 1.13$\pm$0.11$^g$} &  &  &  & 53.5$\pm$5.4 \\
 & HDS 135 & HD 6101B$^a$ &  & 0.5 & 53 & 0.01083$\pm$0.00003 &  \\
 & WNO  50 & EGGR 7(Cab) & 0.77$\pm$0.08 & 1276 & 88 & 28.7$\pm$0.1 &  \\
 \noalign{\smallskip}
02462+0536 &  & HD 17250 & 1.16$\pm$0.12 &  &  &  & ... \\
 & TOK 651 & HD 17163 & 1.60$\pm$0.16 & 3271 & 194 & 186.6$\pm$0.3 &  \\
 & RAO 9 & HD 17250B & 0.47$\pm$0.05 & 1.9 & 254 & 0.108$\pm$0.002 &  \\
 & TOK 651 & ATO J041.4695+05.4898 & 0.51$\pm$0.05 & 494 & 222 & 28.18$\pm$0.04 &  \\
   \noalign{\smallskip}
05222+0524 & ... & HD 35066(Aab)$^a$ & 1.45$\pm$0.15 &  &  &  & 36.0$\pm$6.2 \\
 & TOK 497 & TYC 109-530-1 & 0.76$\pm$0.08 & 1326 & 119 & 82.0$\pm$0.6 &  \\
 & STT 106 & HD 35066B$^a$ & 0.76$\pm$0.08 & 9.5 & 40 & 0.584$\pm$0.004 &  \\
 \noalign{\smallskip}
06384+3945 &  & BD+39 1687 & 0.78$\pm$0.08 &  &  &  & ... \\
 & TOK 502 & LP 205-19 & 0.26$\pm$0.03 & 1261 & 68 & 78.0$\pm$0.1 &  \\
 & ... & LP 205-22$^c$ & 0.22$\pm$0.02 & 2227 & 69 & 137.7$\pm$0.2 &  \\
 & ... & Gaia DR3 945027740109972224 & 0.11$\pm$0.01 & 2685 & 196 & 166.1$\pm$0.2 &  \\
   \noalign{\smallskip}
08447--5443 & KEL 1/I 10/... & $\delta$ Vel (Aabc) & 6.18$\pm$0.04$^l$ &  &  &  & 96.6$\pm$9.7 \\
 & SHY  49 & HD 76653 & 1.21$\pm$0.12 & 5534 & 100 & 136.7$\pm$1.4 &  \\
   \noalign{\smallskip}
11486+1417 & BU 603 & HD 102590(Aab)$^a$ & 1.88$\pm$0.19 &  &  &  & 16.5$\pm$2.9 \\
 & TOK 552 & Gaia DR3 3923967883532679168 & 0.54$\pm$0.05 & 1778 & 306 & 119.9$\pm$0.8 &  \\
 & ... & Gaia DR3 3923191426460144896 & 0.20$\pm$0.02 & 10 & 77 & 0.680$\pm$0.005 &  \\
   \noalign{\smallskip}
12317+1208 &  & HD 109032 & 1.46$\pm$0.15 &  &  &  & ... \\
 & SHY 607 & BD+13 2551 & 1.17$\pm$0.12 & 4215 & 46 & 448.1$\pm$1.5 &  \\
 & ... & Gaia DR3 3907691061288324992 & 0.23$\pm$0.02 & 344 & 334 & 36.6$\pm$0.1 &  \\
 & ... & Gaia DR3 3904562400951238144 & 0.20$\pm$0.02 & 2986 & 148 & 317.5$\pm$1.0 &  \\
   \noalign{\smallskip}
15330--0111 &  & 11 Ser & 1.27$\pm$0.35$^m$ &  &  &  & 3.08$\pm$0.62 \\
 & SHY 678 & HD 142011 & 1.21$\pm$0.12 & 17755 & 103 & 1483$\pm$7 &  \\
 & ... & Gaia DR3 4403070145373483392 & 0.43$\pm$0.04 & 17758 & 103 & 1483$\pm$7 &  \\
 & ... & Gaia DR3 4403070149671286272$^c$ & 0.40$\pm$0.04 & 17758 & 103 & 1483$\pm$7 &  \\
   \noalign{\smallskip}
18143--4309 &  & HD 166793 & 1.54$\pm$0.15 &  &  &  & ... \\
 & SHY 740 & HD 166533 & 1.49$\pm$0.15 & 3231 & 345 & 334.3$\pm$1.1 &  \\
 & ... & Gaia DR3 6721465492884350080 & 0.46$\pm$0.05 & 169 & 42 & 17.5$\pm$0.1 &  \\
 & ... & Gaia DR3 6724532477492271104 & 0.46$\pm$0.05 & 2554 & 337 & 264.2$\pm$0.8 &  \\
   \noalign{\smallskip}
20154+6412 & MLR 60 & HD 193215(Aab) & 1.07$\pm$0.11 &  &  &  & ... \\
 & SHY 772 & BD+63 1588 & 0.85$\pm$0.09 & 5820 & 247 & 370.3$\pm$16.2 &  \\
 & ... & G 262-11 & 0.41$\pm$0.04 & 7074 & 29 & 450.0$\pm$19.7 &  \\
   \noalign{\smallskip}
22220--3431 & B 557 & HD 210111(Aab) & 1.90$\pm$0.19 &  &  &  & 11.5$\pm$2.3 \\
 & SHY 805 & HD 212025$^b$ & 1.52$\pm$0.15 & 11176 & 117 & 878.7$\pm$2.4 &  \\
 & SHY 802 & HD 212035 & 1.50$\pm$0.15 & 11205 & 116 & 880.9$\pm$2.5 &  \\
   \noalign{\smallskip}
22455+1112 & ... & HD 215243(Aab)$^{a,b}$ & 1.37$\pm$0.14$^f$ &  &  &  & 50.0$\pm$8.7 \\
 & SHY 358 & BD+10 4812A$^a$ & 0.73$\pm$0.07 & 1796 & 60 & 66.4$\pm$0.9 &  \\
 & BU 711 & BD+10 4812B$^a$ & 0.64$\pm$0.06 & 1797 & 59 & 66.4$\pm$0.9 &  \\
   \noalign{\smallskip}
22497+6612 &  & $\iota$ Cep & 1.55$\pm$0.20 &  &  &  & ... \\
 & SHY 359 & HD 215588 & 1.23$\pm$0.12 & 29040 & 184 & 1061$\pm$5 &  \\
 & ... & UCAC3 297-187960 & 0.35$\pm$0.03 & 29055 & 184 & 1061$\pm$5 &  \\
 & ... & SDSS J230056.41+640815.5 & 0.50$\pm$0.10 & 8477 & 149 & 310.6$\pm$1.5 &  \\
   \noalign{\smallskip}
23309--5807 &  & HD 221738$^a$ & 1.86$\pm$0.19 &  &  &  & 14.0$\pm$2.4 \\
 & SHY 833 & HD 221252(AB) & 1.12$\pm$0.11 & 5053 & 203 & 493.4$\pm$1.1 &  \\
 & I 145 & TYC 8838-832-2 & 0.99$\pm$0.10 & 5053 & 203 & 493.4$\pm$1.1 &  \\

\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{c}{\it Quintuple systems}\\
\noalign{\smallskip}

07294--1500 &  & HD 59438A$^a$ & 1.29$\pm$0.13 &  &  &  & 71.2$\pm$1.4 \\
 & STF1104 & HD 59438B$^a$ & 1.00$\pm$0.10 & 1.8 & 37 & 0.0654$\pm$0.0001 &  \\
 & TOK 391 & LP 722-24 & 0.56$\pm$0.06 & 1073 & 343 & 39.14$\pm$0.03 &  \\
 & STF1104/TOK 391 & HD 59438C(ab)$^b$ & 0.52$\pm$0.05 & 21 & 185 & 0.749$\pm$0.001 &  \\
   \noalign{\smallskip} 
 16278--0822 & RST3949/... & $\upsilon$ Oph(Aabc)$^a$ & 2.28$\pm$0.12$^k$ &  &  &  & ... \\
 & TOK 603 & HD 148300 & 0.88$\pm$0.09 & 775 & 202 & 33.3$\pm$1.3 &  \\
 & SHY 287 & HD 144660 & 0.80$\pm$0.08 & 18223 & 272 & 781.6$\pm$31.6 &  \\

\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{c}{\it Sextuple systems}\\
\noalign{\smallskip}

02315+0106 &  & HD 15695 & 1.75$\pm$0.18 &  &  &  & ... \\
 & STF 274 & BD+00 415B & 1.63$\pm$0.16 & 13 & 220 & 1.422$\pm$0.005 &  \\
 & SHY 422 & HD 17000 & 1.14$\pm$0.11 & 12071 & 115 & 1273$\pm$4 &  \\
 & ... & HD 16985 & 1.07$\pm$0.11 & 13373 & 234 & 1410$\pm$4 &  \\
 & ... & Gaia DR3 2497835645142616192$^c$ & 0.30$\pm$0.03 & 21691 & 109 & 2285$\pm$7 &  \\
 & ... & Gaia DR3 2514005200579732608 & 0.20$\pm$0.02 & 10471 & 303 & 1104$\pm$3 &  \\
  \noalign{\smallskip}
03503--0131 &  & HD 24098A & 1.36$\pm$0.14 &  &  &  & ... \\
 & SHY 164 & HD 22584$^a$ & 0.80$\pm$0.08 & 11678 & 252 & 516.7$\pm$0.6 &  \\
 & BU 401 & HD 24098B & 0.70$\pm$0.07 & 4.6 & 73 & 0.2031$\pm$0.0002 &  \\
 & ... & UCAC4 438-004875 & 0.52$\pm$0.05 & 11687 & 252 & 517.1$\pm$0.6 &  \\
 & ... & Gaia DR3 3250466403920143488 & 0.10$\pm$0.01 & 697 & 29 & 30.87$\pm$0.03 &  \\
 & ... & Gaia DR3 3250466403923273088 & 0.19$\pm$0.02 & 696 & 29 & 30.84$\pm$0.03 &  \\
  \noalign{\smallskip}
20489--6847 &  & HD 197569 & 1.81$\pm$0.18 &  &  &  & ... \\
 & SHY 782 & HD 199760 & 1.27$\pm$0.13 & 4872 & 107 & 421.2$\pm$0.7 &  \\
 & ... & Gaia DR3 6376446646807117312 & 0.41$\pm$0.04 & 2.7 & 232 & 0.2344$\pm$0.0004 &  \\
 & ... & Gaia DR3 6374759136976638336 & 0.30$\pm$0.03 & 6776 & 219 & 585.8$\pm$0.9 &  \\
 & ... & Gaia DR3 6375565697474377088 & 0.32$\pm$0.03 & 10914 & 108 & 943.3$\pm$1.5 &  \\
 & ... & Gaia DR3 6376941667557429888 & 0.17$\pm$0.02 & 4716 & 21 & 407.8$\pm$0.7 &  \\

\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{c}{\it Septuple systems}\\
\noalign{\smallskip}
 
19507--5912 &  & HD 188162 & 2.82$\pm$0.28 &  &  &  & ... \\
 & SHY 761/I 121 & HD 186957(Aab) & 2.52$\pm$0.25$^k$ & 3138 & 250 & 283.4$\pm$2.9 &  \\
 & SHY 759 & HD 186810 & 1.79$\pm$0.18 & 3528 & 248 & 318.6$\pm$3.3 &  \\
 & ... & Gaia DR3 6447086042643463936 & 0.43$\pm$0.04 & 609 & 143 & 55.0$\pm$0.6 &  \\
 & ... & Gaia DR3 6447030135053741952$^c$ & 0.36$\pm$0.04 & 3536 & 248 & 319.4$\pm$3.3 &  \\
 & ... & Gaia DR3 6447128820517666944 & 0.26$\pm$0.03 & 1381 & 270 & 124.8$\pm$1.3 &  \\
 \noalign{\smallskip}
20599+4016 & COU2431/LSC 1 & HD 200077(Aa1a2bBab) & 4.14$\pm$0.23$^{n,o}$ &  &  &  & 99.7$\pm$23.5 \\
 & LEP  98/HDS2989 & G 210-44(Aab)$^{a,b}$ & 0.67$\pm$0.07 & 1213 & 258 & 49.2$\pm$0.3 &  \\

\label{tab:systems2}
\end{longtable}
